Decoding of Interleaved Reed-Solomon Codes Using Improved Power Decoding

We propose a new partial decoding algorithm for $m$-interleaved Reed--Solomon (IRS) codes that can decode, with high probability, a random error of relative weight $1-R^{\frac{m}{m+1}}$ at all code rates $R$, in time polynomial in the code length $n$. For $m>2$, this is an asymptotic improvement over the previous state-of-the-art for all rates, and the first improvement for $R>1/3$ in the last $20$ years. The method combines collaborative decoding of IRS codes with power decoding up to the Johnson radius.

==> comparison_decoding_radius_m=3_n=1000_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\small
\begin{axis}[%
width=3in,
height=1.95in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Rate $R = \tfrac{k}{n}$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Relative Decoding Radius $\tfrac{\tau}{n}$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1\\
0.001	0.994376586748096\\
0.002	0.990542583909968\\
0.003	0.987181389808113\\
0.004	0.984094585424659\\
0.005	0.981196984534568\\
0.006	0.978441753282215\\
0.007	0.975799545075064\\
0.008	0.973250387800943\\
0.009	0.970779887607241\\
0.01	0.968377223398316\\
0.011	0.966033991506402\\
0.012	0.963743495231719\\
0.013	0.961500285031849\\
0.014	0.959299848412225\\
0.015	0.957138393554518\\
0.016	0.955012693984772\\
0.017	0.952919974322767\\
0.018	0.950857824471237\\
0.019	0.948824133979999\\
0.02	0.94681704103055\\
0.021	0.944834892217093\\
0.022	0.942876210434513\\
0.023	0.940939668945529\\
0.024	0.939024070221446\\
0.025	0.937128328515853\\
0.026	0.935251455389984\\
0.027	0.933392547595694\\
0.028	0.931550776859114\\
0.029	0.929725381209724\\
0.03	0.927915657575957\\
0.031	0.926120955426357\\
0.032	0.924340671279746\\
0.033	0.922574243942258\\
0.034	0.920821150355924\\
0.035	0.919080901964651\\
0.036	0.917353041520188\\
0.037	0.915637140264104\\
0.038	0.913932795432553\\
0.039	0.912239628039352\\
0.04	0.910557280900008\\
0.041	0.908885416865137\\
0.042	0.907223717236537\\
0.043	0.905571880343137\\
0.044	0.903929620257348\\
0.045	0.902296665635105\\
0.046	0.900672758665195\\
0.047	0.899057654115436\\
0.048	0.897451118464904\\
0.049	0.895852929112828\\
0.05	0.894262873655944\\
0.051	0.892680749227136\\
0.052	0.891106361889084\\
0.053	0.889539526077358\\
0.054	0.887980064088074\\
0.055	0.886427805605798\\
0.056	0.884882587267855\\
0.057	0.883344252261634\\
0.058	0.881812649951871\\
0.059	0.880287635535173\\
0.06	0.878769069719403\\
0.061	0.877256818425712\\
0.062	0.875750752511309\\
0.063	0.874250747511192\\
0.064	0.872756683397272\\
0.065	0.871268444353467\\
0.066	0.869785918565472\\
0.067	0.868308998024049\\
0.068	0.866837578340768\\
0.069	0.865371558575248\\
0.07	0.863910841073023\\
0.071	0.86245533131323\\
0.072	0.861004937765408\\
0.073	0.859559571754729\\
0.074	0.858119147335067\\
0.075	0.856683581169345\\
0.076	0.855252792416651\\
0.077	0.853826702625658\\
0.078	0.852405235633917\\
0.079	0.850988317472632\\
0.08	0.849575876276544\\
0.081	0.848167842198606\\
0.082	0.846764147329115\\
0.083	0.845364725619043\\
0.084	0.843969512807278\\
0.085	0.842578446351548\\
0.086	0.841191465362789\\
0.087	0.839808510542758\\
0.088	0.838429524124682\\
0.089	0.837054449816775\\
0.09	0.83568323274845\\
0.091	0.834315819419062\\
0.092	0.832952157649044\\
0.093	0.831592196533305\\
0.094	0.830235886396739\\
0.095	0.828883178751759\\
0.096	0.82753402625772\\
0.097	0.826188382682138\\
0.098	0.824846202863606\\
0.099	0.823507442676317\\
0.1	0.822172058996108\\
0.101	0.820840009667943\\
0.102	0.819511253474768\\
0.103	0.818185750107657\\
0.104	0.816863460137192\\
0.105	0.815544344986007\\
0.106	0.814228366902448\\
0.107	0.812915488935284\\
0.108	0.811605674909421\\
0.109	0.810298889402571\\
0.11	0.808995097722835\\
0.111	0.80769426588714\\
0.112	0.806396360600513\\
0.113	0.805101349236133\\
0.114	0.803809199816134\\
0.115	0.802519880993123\\
0.116	0.801233362032384\\
0.117	0.799949612794727\\
0.118	0.798668603719962\\
0.119	0.797390305810972\\
0.12	0.796114690618345\\
0.121	0.794841730225562\\
0.122	0.79357139723469\\
0.123	0.792303664752588\\
0.124	0.791038506377576\\
0.125	0.789775896186571\\
0.126	0.788515808722654\\
0.127	0.787258218983055\\
0.128	0.786003102407545\\
0.129	0.78475043486721\\
0.13	0.783500192653592\\
0.131	0.782252352468191\\
0.132	0.7810068914123\\
0.133	0.779763786977173\\
0.134	0.778523017034505\\
0.135	0.777284559827211\\
0.136	0.776048393960496\\
0.137	0.77481449839321\\
0.138	0.773582852429463\\
0.139	0.772353435710498\\
0.14	0.771126228206823\\
0.141	0.769901210210565\\
0.142	0.76867836232807\\
0.143	0.767457665472713\\
0.144	0.766239100857929\\
0.145	0.765022649990444\\
0.146	0.76380829466371\\
0.147	0.762596016951523\\
0.148	0.761385799201835\\
0.149	0.760177624030734\\
0.15	0.758971474316604\\
0.151	0.757767333194445\\
0.152	0.756565184050353\\
0.153	0.755365010516156\\
0.154	0.754166796464201\\
0.155	0.752970526002277\\
0.156	0.751776183468688\\
0.157	0.75058375342745\\
0.158	0.749393220663623\\
0.159	0.748204570178769\\
0.16	0.74701778718653\\
0.161	0.745832857108321\\
0.162	0.744649765569143\\
0.163	0.743468498393496\\
0.164	0.742289041601413\\
0.165	0.741111381404576\\
0.166	0.739935504202557\\
0.167	0.73876139657913\\
0.168	0.737589045298699\\
0.169	0.736418437302798\\
0.17	0.735249559706692\\
0.171	0.734082399796059\\
0.172	0.732916945023748\\
0.173	0.731753183006628\\
0.174	0.730591101522505\\
0.175	0.729430688507119\\
0.176	0.728271932051217\\
0.177	0.727114820397685\\
0.178	0.725959341938764\\
0.179	0.72480548521332\\
0.18	0.723653238904186\\
0.181	0.722502591835561\\
0.182	0.72135353297048\\
0.183	0.720206051408328\\
0.184	0.719060136382428\\
0.185	0.71791577725767\\
0.186	0.716772963528208\\
0.187	0.715631684815196\\
0.188	0.714491930864586\\
0.189	0.713353691544974\\
0.19	0.712216956845486\\
0.191	0.711081716873725\\
0.192	0.70994796185375\\
0.193	0.708815682124111\\
0.194	0.707684868135918\\
0.195	0.70655551045096\\
0.196	0.70542759973986\\
0.197	0.704301126780269\\
0.198	0.703176082455109\\
0.199	0.702052457750835\\
0.2	0.700930243755756\\
0.201	0.699809431658373\\
0.202	0.698690012745766\\
0.203	0.697571978402003\\
0.204	0.696455320106592\\
0.205	0.695340029432962\\
0.206	0.694226098046972\\
0.207	0.693113517705455\\
0.208	0.692002280254791\\
0.209	0.690892377629509\\
0.21	0.689783801850915\\
0.211	0.688676545025751\\
0.212	0.687570599344881\\
0.213	0.686465957082\\
0.214	0.685362610592373\\
0.215	0.684260552311595\\
0.216	0.683159774754378\\
0.217	0.682060270513362\\
0.218	0.680962032257948\\
0.219	0.679865052733153\\
0.22	0.678769324758492\\
0.221	0.677674841226873\\
0.222	0.676581595103524\\
0.223	0.67548957942493\\
0.224	0.674398787297797\\
0.225	0.673309211898035\\
0.226	0.672220846469757\\
0.227	0.671133684324299\\
0.228	0.670047718839258\\
0.229	0.66896294345755\\
0.23	0.66787935168648\\
0.231	0.666796937096838\\
0.232	0.665715693321998\\
0.233	0.66463561405705\\
0.234	0.663556693057936\\
0.235	0.662478924140605\\
0.236	0.661402301180182\\
0.237	0.660326818110159\\
0.238	0.659252468921589\\
0.239	0.658179247662305\\
0.24	0.657107148436144\\
0.241	0.656036165402193\\
0.242	0.654966292774041\\
0.243	0.65389752481905\\
0.244	0.652829855857636\\
0.245	0.651763280262559\\
0.246	0.650697792458235\\
0.247	0.649633386920048\\
0.248	0.648570058173684\\
0.249	0.647507800794469\\
0.25	0.646446609406726\\
0.251	0.645386478683132\\
0.252	0.644327403344098\\
0.253	0.643269378157148\\
0.254	0.64221239793632\\
0.255	0.641156457541568\\
0.256	0.640101551878177\\
0.257	0.639047675896187\\
0.258	0.637994824589831\\
0.259	0.636942992996975\\
0.26	0.635892176198571\\
0.261	0.634842369318121\\
0.262	0.633793567521144\\
0.263	0.63274576601466\\
0.264	0.631698960046671\\
0.265	0.630653144905662\\
0.266	0.629608315920103\\
0.267	0.62856446845796\\
0.268	0.627521597926215\\
0.269	0.626479699770393\\
0.27	0.625438769474096\\
0.271	0.624398802558548\\
0.272	0.623359794582138\\
0.273	0.622321741139981\\
0.274	0.621284637863482\\
0.275	0.620248480419899\\
0.276	0.619213264511928\\
0.277	0.618178985877278\\
0.278	0.617145640288268\\
0.279	0.616113223551415\\
0.28	0.615081731507042\\
0.281	0.614051160028882\\
0.282	0.613021505023693\\
0.283	0.611992762430878\\
0.284	0.610964928222111\\
0.285	0.609937998400964\\
0.286	0.608911969002549\\
0.287	0.607886836093154\\
0.288	0.606862595769894\\
0.289	0.605839244160365\\
0.29	0.604816777422294\\
0.291	0.60379519174321\\
0.292	0.602774483340104\\
0.293	0.601754648459107\\
0.294	0.600735683375164\\
0.295	0.599717584391716\\
0.296	0.598700347840385\\
0.297	0.597683970080669\\
0.298	0.596668447499631\\
0.299	0.595653776511604\\
0.3	0.59463995355789\\
0.301	0.593626975106472\\
0.302	0.592614837651723\\
0.303	0.591603537714126\\
0.304	0.590593071839988\\
0.305	0.58958343660117\\
0.306	0.588574628594811\\
0.307	0.587566644443062\\
0.308	0.586559480792819\\
0.309	0.585553134315465\\
0.31	0.584547601706609\\
0.311	0.583542879685834\\
0.312	0.582538964996449\\
0.313	0.581535854405236\\
0.314	0.580533544702212\\
0.315	0.579532032700387\\
0.316	0.578531315235523\\
0.317	0.577531389165908\\
0.318	0.576532251372117\\
0.319	0.575533898756789\\
0.32	0.574536328244401\\
0.321	0.573539536781047\\
0.322	0.572543521334217\\
0.323	0.571548278892585\\
0.324	0.570553806465793\\
0.325	0.56956010108424\\
0.326	0.568567159798877\\
0.327	0.567574979681003\\
0.328	0.566583557822057\\
0.329	0.565592891333427\\
0.33	0.564602977346244\\
0.331	0.563613813011196\\
0.332	0.562625395498331\\
0.333	0.561637721996866\\
0.334	0.560650789715007\\
0.335	0.559664595879759\\
0.336	0.558679137736741\\
0.337	0.557694412550015\\
0.338	0.5567104176019\\
0.339	0.5557271501928\\
0.34	0.55474460764103\\
0.341	0.553762787282645\\
0.342	0.552781686471272\\
0.343	0.55180130257794\\
0.344	0.550821632990919\\
0.345	0.549842675115555\\
0.346	0.548864426374109\\
0.347	0.547886884205599\\
0.348	0.546910046065644\\
0.349	0.545933909426307\\
0.35	0.544958471775942\\
0.351	0.543983730619044\\
0.352	0.5430096834761\\
0.353	0.542036327883441\\
0.354	0.541063661393095\\
0.355	0.540091681572642\\
0.356	0.539120386005076\\
0.357	0.53814977228866\\
0.358	0.537179838036791\\
0.359	0.536210580877858\\
0.36	0.53524199845511\\
0.361	0.53427408842652\\
0.362	0.533306848464653\\
0.363	0.532340276256536\\
0.364	0.531374369503528\\
0.365	0.53040912592119\\
0.366	0.529444543239162\\
0.367	0.528480619201036\\
0.368	0.527517351564232\\
0.369	0.526554738099879\\
0.37	0.525592776592689\\
0.371	0.524631464840844\\
0.372	0.523670800655874\\
0.373	0.522710781862539\\
0.374	0.521751406298719\\
0.375	0.520792671815296\\
0.376	0.519834576276041\\
0.377	0.518877117557508\\
0.378	0.517920293548916\\
0.379	0.516964102152045\\
0.38	0.516008541281128\\
0.381	0.515053608862745\\
0.382	0.514099302835715\\
0.383	0.513145621150993\\
0.384	0.51219256177157\\
0.385	0.511240122672366\\
0.386	0.510288301840134\\
0.387	0.509337097273357\\
0.388	0.508386506982153\\
0.389	0.507436528988175\\
0.39	0.506487161324513\\
0.391	0.505538402035603\\
0.392	0.504590249177131\\
0.393	0.503642700815939\\
0.394	0.502695755029932\\
0.395	0.50174940990799\\
0.396	0.500803663549873\\
0.397	0.499858514066138\\
0.398	0.498913959578045\\
0.399	0.497969998217471\\
0.4	0.497026628126826\\
0.401	0.496083847458964\\
0.402	0.495141654377102\\
0.403	0.494200047054733\\
0.404	0.493259023675544\\
0.405	0.492318582433337\\
0.406	0.491378721531942\\
0.407	0.490439439185143\\
0.408	0.489500733616594\\
0.409	0.488562603059742\\
0.41	0.487625045757751\\
0.411	0.486688059963421\\
0.412	0.485751643939115\\
0.413	0.484815795956684\\
0.414	0.483880514297389\\
0.415	0.482945797251829\\
0.416	0.482011643119871\\
0.417	0.481078050210572\\
0.418	0.48014501684211\\
0.419	0.479212541341715\\
0.42	0.478280622045596\\
0.421	0.477349257298872\\
0.422	0.476418445455505\\
0.423	0.47548818487823\\
0.424	0.474558473938488\\
0.425	0.473629311016359\\
0.426	0.4727006945005\\
0.427	0.471772622788071\\
0.428	0.47084509428468\\
0.429	0.469918107404311\\
0.43	0.468991660569266\\
0.431	0.468065752210099\\
0.432	0.467140380765555\\
0.433	0.466215544682508\\
0.434	0.465291242415901\\
0.435	0.464367472428685\\
0.436	0.463444233191756\\
0.437	0.462521523183903\\
0.438	0.461599340891743\\
0.439	0.460677684809664\\
0.44	0.459756553439771\\
0.441	0.458835945291824\\
0.442	0.457915858883186\\
0.443	0.456996292738765\\
0.444	0.456077245390958\\
0.445	0.455158715379597\\
0.446	0.454240701251896\\
0.447	0.453323201562396\\
0.448	0.452406214872911\\
0.449	0.451489739752475\\
0.45	0.450573774777294\\
0.451	0.449658318530688\\
0.452	0.448743369603044\\
0.453	0.447828926591763\\
0.454	0.446914988101212\\
0.455	0.446001552742673\\
0.456	0.445088619134292\\
0.457	0.444176185901032\\
0.458	0.443264251674625\\
0.459	0.44235281509352\\
0.46	0.441441874802843\\
0.461	0.440531429454343\\
0.462	0.439621477706346\\
0.463	0.438712018223712\\
0.464	0.437803049677789\\
0.465	0.436894570746364\\
0.466	0.435986580113621\\
0.467	0.435079076470094\\
0.468	0.434172058512627\\
0.469	0.433265524944325\\
0.47	0.432359474474515\\
0.471	0.431453905818699\\
0.472	0.430548817698516\\
0.473	0.429644208841696\\
0.474	0.428740077982019\\
0.475	0.427836423859275\\
0.476	0.426933245219222\\
0.477	0.426030540813542\\
0.478	0.425128309399809\\
0.479	0.42422654974144\\
0.48	0.423325260607659\\
0.481	0.42242444077346\\
0.482	0.421524089019565\\
0.483	0.420624204132384\\
0.484	0.419724784903983\\
0.485	0.418825830132038\\
0.486	0.417927338619804\\
0.487	0.417029309176073\\
0.488	0.416131740615141\\
0.489	0.415234631756769\\
0.49	0.414337981426147\\
0.491	0.413441788453857\\
0.492	0.412546051675841\\
0.493	0.411650769933361\\
0.494	0.410755942072966\\
0.495	0.409861566946458\\
0.496	0.408967643410858\\
0.497	0.408074170328368\\
0.498	0.407181146566342\\
0.499	0.406288570997248\\
0.5	0.405396442498639\\
0.501	0.404504759953117\\
0.502	0.403613522248299\\
0.503	0.402722728276789\\
0.504	0.401832376936143\\
0.505	0.400942467128836\\
0.506	0.400052997762234\\
0.507	0.399163967748559\\
0.508	0.398275376004858\\
0.509	0.397387221452976\\
0.51	0.396499503019521\\
0.511	0.395612219635836\\
0.512	0.394725370237967\\
0.513	0.393838953766638\\
0.514	0.392952969167214\\
0.515	0.392067415389676\\
0.516	0.391182291388594\\
0.517	0.390297596123093\\
0.518	0.389413328556827\\
0.519	0.388529487657952\\
0.52	0.387646072399095\\
0.521	0.386763081757327\\
0.522	0.385880514714136\\
0.523	0.3849983702554\\
0.524	0.384116647371357\\
0.525	0.383235345056583\\
0.526	0.382354462309957\\
0.527	0.381473998134644\\
0.528	0.380593951538061\\
0.529	0.379714321531855\\
0.53	0.378835107131876\\
0.531	0.377956307358151\\
0.532	0.377077921234857\\
0.533	0.376199947790299\\
0.534	0.375322386056882\\
0.535	0.374445235071086\\
0.536	0.373568493873445\\
0.537	0.372692161508517\\
0.538	0.371816237024865\\
0.539	0.370940719475026\\
0.54	0.370065607915495\\
0.541	0.369190901406696\\
0.542	0.36831659901296\\
0.543	0.367442699802501\\
0.544	0.366569202847393\\
0.545	0.365696107223548\\
0.546	0.364823412010691\\
0.547	0.363951116292339\\
0.548	0.363079219155779\\
0.549	0.362207719692041\\
0.55	0.361336616995884\\
0.551	0.360465910165768\\
0.552	0.359595598303831\\
0.553	0.358725680515873\\
0.554	0.357856155911331\\
0.555	0.356987023603256\\
0.556	0.356118282708296\\
0.557	0.355249932346673\\
0.558	0.354381971642161\\
0.559	0.353514399722067\\
0.56	0.352647215717209\\
0.561	0.351780418761898\\
0.562	0.350914007993914\\
0.563	0.350047982554491\\
0.564	0.349182341588292\\
0.565	0.348317084243392\\
0.566	0.347452209671259\\
0.567	0.346587717026732\\
0.568	0.345723605468003\\
0.569	0.3448598741566\\
0.57	0.343996522257364\\
0.571	0.343133548938432\\
0.572	0.342270953371219\\
0.573	0.341408734730398\\
0.574	0.340546892193881\\
0.575	0.339685424942805\\
0.576	0.338824332161507\\
0.577	0.337963613037513\\
0.578	0.337103266761512\\
0.579	0.336243292527348\\
0.58	0.335383689531993\\
0.581	0.334524456975535\\
0.582	0.333665594061159\\
0.583	0.332807099995131\\
0.584	0.331948973986777\\
0.585	0.331091215248471\\
0.586	0.330233822995615\\
0.587	0.329376796446623\\
0.588	0.328520134822903\\
0.589	0.327663837348843\\
0.59	0.326807903251793\\
0.591	0.325952331762048\\
0.592	0.325097122112835\\
0.593	0.324242273540292\\
0.594	0.323387785283457\\
0.595	0.322533656584248\\
0.596	0.321679886687449\\
0.597	0.320826474840697\\
0.598	0.319973420294461\\
0.599	0.31912072230203\\
0.6	0.3182683801195\\
0.601	0.317416393005754\\
0.602	0.316564760222447\\
0.603	0.315713481033997\\
0.604	0.314862554707563\\
0.605	0.314011980513036\\
0.606	0.313161757723019\\
0.607	0.312311885612818\\
0.608	0.311462363460422\\
0.609	0.310613190546493\\
0.61	0.30976436615435\\
0.611	0.308915889569955\\
0.612	0.308067760081898\\
0.613	0.307219976981384\\
0.614	0.306372539562221\\
0.615	0.305525447120802\\
0.616	0.304678698956095\\
0.617	0.303832294369627\\
0.618	0.302986232665474\\
0.619	0.302140513150241\\
0.62	0.301295135133058\\
0.621	0.300450097925557\\
0.622	0.299605400841866\\
0.623	0.298761043198594\\
0.624	0.297917024314816\\
0.625	0.297073343512064\\
0.626	0.296230000114309\\
0.627	0.295386993447953\\
0.628	0.294544322841815\\
0.629	0.293701987627119\\
0.63	0.292859987137478\\
0.631	0.292018320708887\\
0.632	0.291176987679708\\
0.633	0.290335987390656\\
0.634	0.289495319184791\\
0.635	0.288654982407504\\
0.636	0.287814976406504\\
0.637	0.286975300531808\\
0.638	0.286135954135727\\
0.639	0.285296936572858\\
0.64	0.284458247200067\\
0.641	0.283619885376485\\
0.642	0.282781850463487\\
0.643	0.28194414182469\\
0.644	0.281106758825934\\
0.645	0.280269700835278\\
0.646	0.279432967222981\\
0.647	0.278596557361498\\
0.648	0.277760470625464\\
0.649	0.276924706391687\\
0.65	0.276089264039132\\
0.651	0.275254142948916\\
0.652	0.274419342504295\\
0.653	0.27358486209065\\
0.654	0.272750701095481\\
0.655	0.271916858908397\\
0.656	0.271083334921099\\
0.657	0.270250128527377\\
0.658	0.269417239123096\\
0.659	0.268584666106186\\
0.66	0.267752408876633\\
0.661	0.266920466836468\\
0.662	0.266088839389756\\
0.663	0.265257525942588\\
0.664	0.26442652590307\\
0.665	0.263595838681314\\
0.666	0.262765463689425\\
0.667	0.261935400341497\\
0.668	0.261105648053599\\
0.669	0.260276206243765\\
0.67	0.259447074331987\\
0.671	0.258618251740204\\
0.672	0.257789737892295\\
0.673	0.256961532214065\\
0.674	0.256133634133239\\
0.675	0.255306043079453\\
0.676	0.254478758484244\\
0.677	0.253651779781038\\
0.678	0.252825106405148\\
0.679	0.251998737793756\\
0.68	0.251172673385912\\
0.681	0.250346912622521\\
0.682	0.249521454946334\\
0.683	0.248696299801941\\
0.684	0.247871446635761\\
0.685	0.247046894896034\\
0.686	0.24622264403281\\
0.687	0.245398693497947\\
0.688	0.244575042745093\\
0.689	0.243751691229684\\
0.69	0.242928638408936\\
0.691	0.242105883741833\\
0.692	0.24128342668912\\
0.693	0.240461266713295\\
0.694	0.239639403278602\\
0.695	0.23881783585102\\
0.696	0.237996563898259\\
0.697	0.237175586889747\\
0.698	0.236354904296626\\
0.699	0.235534515591741\\
0.7	0.234714420249635\\
0.701	0.233894617746538\\
0.702	0.233075107560364\\
0.703	0.232255889170696\\
0.704	0.231436962058785\\
0.705	0.230618325707539\\
0.706	0.229799979601517\\
0.707	0.228981923226917\\
0.708	0.228164156071577\\
0.709	0.227346677624957\\
0.71	0.226529487378141\\
0.711	0.225712584823824\\
0.712	0.224895969456305\\
0.713	0.224079640771483\\
0.714	0.223263598266845\\
0.715	0.222447841441465\\
0.716	0.221632369795988\\
0.717	0.220817182832633\\
0.718	0.220002280055177\\
0.719	0.219187660968953\\
0.72	0.218373325080843\\
0.721	0.217559271899268\\
0.722	0.216745500934184\\
0.723	0.215932011697073\\
0.724	0.215118803700936\\
0.725	0.214305876460291\\
0.726	0.213493229491158\\
0.727	0.212680862311059\\
0.728	0.21186877443901\\
0.729	0.21105696539551\\
0.73	0.21024543470254\\
0.731	0.209434181883555\\
0.732	0.208623206463474\\
0.733	0.207812507968677\\
0.734	0.207002085926999\\
0.735	0.206191939867721\\
0.736	0.205382069321563\\
0.737	0.204572473820683\\
0.738	0.203763152898664\\
0.739	0.202954106090512\\
0.74	0.202145332932648\\
0.741	0.201336832962904\\
0.742	0.200528605720513\\
0.743	0.199720650746106\\
0.744	0.198912967581705\\
0.745	0.198105555770715\\
0.746	0.197298414857922\\
0.747	0.196491544389484\\
0.748	0.195684943912925\\
0.749	0.194878612977132\\
0.75	0.194072551132344\\
0.751	0.19326675793015\\
0.752	0.192461232923485\\
0.753	0.191655975666617\\
0.754	0.190850985715148\\
0.755	0.190046262626007\\
0.756	0.18924180595744\\
0.757	0.188437615269011\\
0.758	0.18763369012159\\
0.759	0.186830030077352\\
0.76	0.18602663469977\\
0.761	0.185223503553606\\
0.762	0.184420636204914\\
0.763	0.183618032221024\\
0.764	0.182815691170544\\
0.765	0.182013612623353\\
0.766	0.181211796150593\\
0.767	0.180410241324667\\
0.768	0.179608947719231\\
0.769	0.17880791490919\\
0.77	0.178007142470694\\
0.771	0.17720662998113\\
0.772	0.176406377019119\\
0.773	0.175606383164508\\
0.774	0.174806647998368\\
0.775	0.174007171102989\\
0.776	0.173207952061872\\
0.777	0.172408990459724\\
0.778	0.171610285882458\\
0.779	0.170811837917182\\
0.78	0.170013646152196\\
0.781	0.169215710176989\\
0.782	0.168418029582231\\
0.783	0.16762060395977\\
0.784	0.166823432902627\\
0.785	0.166026516004992\\
0.786	0.165229852862215\\
0.787	0.164433443070806\\
0.788	0.163637286228429\\
0.789	0.162841381933896\\
0.79	0.162045729787161\\
0.791	0.16125032938932\\
0.792	0.160455180342603\\
0.793	0.159660282250368\\
0.794	0.158865634717099\\
0.795	0.158071237348403\\
0.796	0.157277089751\\
0.797	0.156483191532723\\
0.798	0.155689542302511\\
0.799	0.154896141670406\\
0.8	0.154102989247549\\
0.801	0.153310084646172\\
0.802	0.152517427479598\\
0.803	0.151725017362234\\
0.804	0.150932853909568\\
0.805	0.150140936738164\\
0.806	0.149349265465655\\
0.807	0.148557839710744\\
0.808	0.147766659093196\\
0.809	0.146975723233834\\
0.81	0.146185031754538\\
0.811	0.145394584278234\\
0.812	0.144604380428898\\
0.813	0.143814419831545\\
0.814	0.143024702112229\\
0.815	0.142235226898037\\
0.816	0.141445993817085\\
0.817	0.140657002498516\\
0.818	0.139868252572492\\
0.819	0.139079743670194\\
0.82	0.138291475423814\\
0.821	0.137503447466554\\
0.822	0.136715659432622\\
0.823	0.135928110957226\\
0.824	0.135140801676573\\
0.825	0.134353731227859\\
0.826	0.133566899249275\\
0.827	0.132780305379992\\
0.828	0.131993949260167\\
0.829	0.131207830530931\\
0.83	0.130421948834392\\
0.831	0.129636303813626\\
0.832	0.128850895112676\\
0.833	0.128065722376547\\
0.834	0.127280785251204\\
0.835	0.126496083383565\\
0.836	0.125711616421501\\
0.837	0.124927384013829\\
0.838	0.124143385810313\\
0.839	0.123359621461653\\
0.84	0.122576090619488\\
0.841	0.12179279293639\\
0.842	0.121009728065861\\
0.843	0.120226895662325\\
0.844	0.119444295381134\\
0.845	0.118661926878554\\
0.846	0.117879789811769\\
0.847	0.117097883838872\\
0.848	0.116316208618866\\
0.849	0.115534763811658\\
0.85	0.114753549078057\\
0.851	0.113972564079769\\
0.852	0.113191808479394\\
0.853	0.112411281940423\\
0.854	0.111630984127234\\
0.855	0.110850914705092\\
0.856	0.110071073340139\\
0.857	0.109291459699397\\
0.858	0.108512073450761\\
0.859	0.107732914262996\\
0.86	0.106953981805736\\
0.861	0.106175275749478\\
0.862	0.105396795765581\\
0.863	0.104618541526262\\
0.864	0.103840512704591\\
0.865	0.10306270897449\\
0.866	0.102285130010729\\
0.867	0.101507775488923\\
0.868	0.100730645085528\\
0.869	0.0999537384778397\\
0.87	0.0991770553439889\\
0.871	0.0984005953629381\\
0.872	0.0976243582144797\\
0.873	0.0968483435792316\\
0.874	0.0960725511386351\\
0.875	0.0952969805749515\\
0.876	0.0945216315712588\\
0.877	0.0937465038114491\\
0.878	0.0929715969802253\\
0.879	0.0921969107630981\\
0.88	0.0914224448463832\\
0.881	0.0906481989171982\\
0.882	0.0898741726634597\\
0.883	0.08910036577388\\
0.884	0.0883267779379653\\
0.885	0.0875534088460108\\
0.886	0.0867802581891002\\
0.887	0.0860073256591005\\
0.888	0.085234610948661\\
0.889	0.0844621137512093\\
0.89	0.0836898337609487\\
0.891	0.0829177706728559\\
0.892	0.0821459241826773\\
0.893	0.0813742939869269\\
0.894	0.0806028797828832\\
0.895	0.0798316812685864\\
0.896	0.0790606981428358\\
0.897	0.078289930105187\\
0.898	0.077519376855949\\
0.899	0.0767490380961818\\
0.9	0.0759789135276931\\
0.901	0.0752090028530363\\
0.902	0.0744393057755075\\
0.903	0.0736698219991425\\
0.904	0.0729005512287149\\
0.905	0.0721314931697324\\
0.906	0.0713626475284355\\
0.907	0.0705940140117935\\
0.908	0.069825592327503\\
0.909	0.0690573821839844\\
0.91	0.0682893832903799\\
0.911	0.067521595356551\\
0.912	0.0667540180930754\\
0.913	0.0659866512112446\\
0.914	0.065219494423062\\
0.915	0.0644525474412394\\
0.916	0.0636858099791953\\
0.917	0.0629192817510517\\
0.918	0.062152962471632\\
0.919	0.0613868518564591\\
0.92	0.0606209496217512\\
0.921	0.0598552554844214\\
0.922	0.0590897691620738\\
0.923	0.0583244903730016\\
0.924	0.0575594188361847\\
0.925	0.0567945542712872\\
0.926	0.0560298963986551\\
0.927	0.0552654449393136\\
0.928	0.0545011996149651\\
0.929	0.0537371601479866\\
0.93	0.0529733262614274\\
0.931	0.0522096976790067\\
0.932	0.0514462741251115\\
0.933	0.0506830553247939\\
0.934	0.049920041003769\\
0.935	0.0491572308884127\\
0.936	0.0483946247057591\\
0.937	0.0476322221834983\\
0.938	0.0468700230499747\\
0.939	0.0461080270341834\\
0.94	0.0453462338657696\\
0.941	0.0445846432750252\\
0.942	0.0438232549928869\\
0.943	0.0430620687509338\\
0.944	0.0423010842813858\\
0.945	0.0415403013171007\\
0.946	0.0407797195915722\\
0.947	0.0400193388389281\\
0.948	0.0392591587939273\\
0.949	0.0384991791919586\\
0.95	0.0377393997690378\\
0.951	0.0369798202618062\\
0.952	0.0362204404075278\\
0.953	0.0354612599440876\\
0.954	0.0347022786099891\\
0.955	0.0339434961443529\\
0.956	0.0331849122869138\\
0.957	0.0324265267780193\\
0.958	0.0316683393586272\\
0.959	0.0309103497703036\\
0.96	0.0301525577552207\\
0.961	0.0293949630561554\\
0.962	0.0286375654164863\\
0.963	0.0278803645801922\\
0.964	0.02712336029185\\
0.965	0.026366552296633\\
0.966	0.0256099403403082\\
0.967	0.0248535241692347\\
0.968	0.024097303530362\\
0.969	0.0233412781712274\\
0.97	0.0225854478399546\\
0.971	0.0218298122852512\\
0.972	0.0210743712564071\\
0.973	0.0203191245032928\\
0.974	0.0195640717763564\\
0.975	0.0188092128266233\\
0.976	0.0180545474056928\\
0.977	0.0173000752657368\\
0.978	0.0165457961594981\\
0.979	0.0157917098402883\\
0.98	0.0150378160619855\\
0.981	0.0142841145790331\\
0.982	0.0135306051464376\\
0.983	0.0127772875197668\\
0.984	0.0120241614551478\\
0.985	0.0112712267092654\\
0.986	0.0105184830393599\\
0.987	0.00976593020322569\\
0.988	0.00901356795920938\\
0.989	0.00826139606620746\\
0.99	0.00750941428366503\\
0.991	0.00675762237157385\\
0.992	0.00600602009047069\\
0.993	0.00525460720143511\\
0.994	0.00450338346608814\\
0.995	0.00375234864659024\\
0.996	0.00300150250563969\\
0.997	0.00225084480647075\\
0.998	0.00150037531285208\\
0.999	0.000750093789084527\\
1	0\\
};
\addlegendentry{This paper};

\addplot [color=mycolor1,densely dashed]
  table[row sep=crcr]{%
0	1\\
0.001	0.993376586748096\\
0.002	0.988542583909968\\
0.003	0.984181389808113\\
0.004	0.980094585424659\\
0.005	0.976196984534568\\
0.006	0.972441753282215\\
0.007	0.968799545075064\\
0.008	0.965250387800943\\
0.009	0.961779887607241\\
0.01	0.958377223398316\\
0.011	0.955033991506402\\
0.012	0.951743495231719\\
0.013	0.948500285031849\\
0.014	0.945299848412225\\
0.015	0.942138393554518\\
0.016	0.939012693984772\\
0.017	0.935919974322767\\
0.018	0.932857824471237\\
0.019	0.929824133979999\\
0.02	0.92681704103055\\
0.021	0.923834892217093\\
0.022	0.920876210434513\\
0.023	0.917939668945529\\
0.024	0.915024070221446\\
0.025	0.912128328515853\\
0.026	0.909251455389984\\
0.027	0.906392547595694\\
0.028	0.903550776859114\\
0.029	0.900725381209724\\
0.03	0.897915657575957\\
0.031	0.895120955426357\\
0.032	0.892340671279746\\
0.033	0.889574243942258\\
0.034	0.886821150355924\\
0.035	0.884080901964651\\
0.036	0.881353041520188\\
0.037	0.878637140264104\\
0.038	0.875932795432553\\
0.039	0.873239628039352\\
0.04	0.870557280900008\\
0.041	0.867885416865137\\
0.042	0.865223717236537\\
0.043	0.862571880343137\\
0.044	0.859929620257348\\
0.045	0.857296665635105\\
0.046	0.854672758665195\\
0.047	0.852057654115436\\
0.048	0.849451118464904\\
0.049	0.846852929112828\\
0.05	0.844262873655944\\
0.051	0.841680749227136\\
0.052	0.839106361889084\\
0.053	0.836539526077358\\
0.054	0.833980064088074\\
0.055	0.831427805605798\\
0.056	0.828882587267854\\
0.057	0.826344252261634\\
0.058	0.823812649951871\\
0.059	0.821287635535173\\
0.06	0.818769069719403\\
0.061	0.816256818425712\\
0.062	0.813750752511309\\
0.063	0.811250747511192\\
0.064	0.808756683397272\\
0.065	0.806268444353467\\
0.066	0.803785918565472\\
0.067	0.801308998024049\\
0.068	0.798837578340768\\
0.069	0.796371558575248\\
0.07	0.793910841073022\\
0.071	0.79145533131323\\
0.072	0.789004937765408\\
0.073	0.786559571754729\\
0.074	0.784119147335067\\
0.075	0.781683581169345\\
0.076	0.779252792416651\\
0.077	0.776826702625658\\
0.078	0.774405235633917\\
0.079	0.771988317472632\\
0.08	0.769575876276544\\
0.081	0.767167842198606\\
0.082	0.764764147329115\\
0.083	0.762364725619043\\
0.084	0.759969512807278\\
0.085	0.757578446351548\\
0.086	0.755191465362789\\
0.087	0.752808510542758\\
0.088	0.750429524124682\\
0.089	0.748054449816775\\
0.09	0.74568323274845\\
0.091	0.743315819419062\\
0.092	0.740952157649044\\
0.093	0.738592196533305\\
0.094	0.736235886396739\\
0.095	0.733883178751759\\
0.096	0.73153402625772\\
0.097	0.729188382682138\\
0.098	0.726846202863606\\
0.099	0.724507442676317\\
0.1	0.722172058996108\\
0.101	0.719840009667943\\
0.102	0.717511253474768\\
0.103	0.715185750107657\\
0.104	0.712863460137192\\
0.105	0.710544344986007\\
0.106	0.708228366902448\\
0.107	0.705915488935284\\
0.108	0.703605674909421\\
0.109	0.701298889402571\\
0.11	0.698995097722835\\
0.111	0.69669426588714\\
0.112	0.694396360600513\\
0.113	0.692101349236133\\
0.114	0.689809199816134\\
0.115	0.687519880993123\\
0.116	0.685233362032384\\
0.117	0.682949612794727\\
0.118	0.680668603719962\\
0.119	0.678390305810972\\
0.12	0.676114690618345\\
0.121	0.673841730225562\\
0.122	0.67157139723469\\
0.123	0.669303664752588\\
0.124	0.667038506377576\\
0.125	0.664775896186571\\
0.126	0.662515808722654\\
0.127	0.660258218983055\\
0.128	0.658003102407545\\
0.129	0.65575043486721\\
0.13	0.653500192653592\\
0.131	0.651252352468191\\
0.132	0.6490068914123\\
0.133	0.646763786977173\\
0.134	0.644523017034505\\
0.135	0.642284559827211\\
0.136	0.640048393960496\\
0.137	0.63781449839321\\
0.138	0.635582852429463\\
0.139	0.633353435710498\\
0.14	0.631126228206823\\
0.141	0.628901210210565\\
0.142	0.62667836232807\\
0.143	0.624457665472713\\
0.144	0.622239100857929\\
0.145	0.620022649990444\\
0.146	0.61780829466371\\
0.147	0.615596016951523\\
0.148	0.613385799201835\\
0.149	0.611177624030734\\
0.15	0.608971474316604\\
0.151	0.606767333194445\\
0.152	0.604565184050353\\
0.153	0.602365010516156\\
0.154	0.600166796464201\\
0.155	0.597970526002277\\
0.156	0.595776183468688\\
0.157	0.59358375342745\\
0.158	0.591393220663623\\
0.159	0.589204570178769\\
0.16	0.58701778718653\\
0.161	0.584832857108321\\
0.162	0.582649765569142\\
0.163	0.580468498393496\\
0.164	0.578289041601413\\
0.165	0.576111381404576\\
0.166	0.573935504202557\\
0.167	0.57176139657913\\
0.168	0.569589045298698\\
0.169	0.567418437302798\\
0.17	0.565249559706692\\
0.171	0.563082399796059\\
0.172	0.560916945023749\\
0.173	0.558753183006628\\
0.174	0.556591101522505\\
0.175	0.554430688507119\\
0.176	0.552271932051217\\
0.177	0.550114820397685\\
0.178	0.547959341938764\\
0.179	0.54580548521332\\
0.18	0.543653238904186\\
0.181	0.541502591835561\\
0.182	0.53935353297048\\
0.183	0.537206051408328\\
0.184	0.535060136382428\\
0.185	0.53291577725767\\
0.186	0.530772963528208\\
0.187	0.528631684815196\\
0.188	0.526491930864586\\
0.189	0.524353691544974\\
0.19	0.522216956845486\\
0.191	0.520081716873725\\
0.192	0.51794796185375\\
0.193	0.515815682124111\\
0.194	0.513684868135918\\
0.195	0.51155551045096\\
0.196	0.50942759973986\\
0.197	0.507301126780269\\
0.198	0.505176082455109\\
0.199	0.503052457750835\\
0.2	0.500930243755756\\
0.201	0.498809431658373\\
0.202	0.496690012745766\\
0.203	0.494571978402003\\
0.204	0.492455320106592\\
0.205	0.490340029432962\\
0.206	0.488226098046972\\
0.207	0.486113517705455\\
0.208	0.484002280254791\\
0.209	0.481892377629509\\
0.21	0.479783801850915\\
0.211	0.477676545025751\\
0.212	0.475570599344881\\
0.213	0.473465957082\\
0.214	0.471362610592373\\
0.215	0.469260552311595\\
0.216	0.467159774754378\\
0.217	0.465060270513362\\
0.218	0.462962032257948\\
0.219	0.460865052733153\\
0.22	0.458769324758492\\
0.221	0.456674841226873\\
0.222	0.454581595103524\\
0.223	0.45248957942493\\
0.224	0.450398787297797\\
0.225	0.448309211898035\\
0.226	0.446220846469757\\
0.227	0.444133684324299\\
0.228	0.442047718839258\\
0.229	0.43996294345755\\
0.23	0.43787935168648\\
0.231	0.435796937096838\\
0.232	0.433715693321998\\
0.233	0.43163561405705\\
0.234	0.429556693057936\\
0.235	0.427478924140605\\
0.236	0.425402301180182\\
0.237	0.423326818110159\\
0.238	0.421252468921589\\
0.239	0.419179247662305\\
0.24	0.417107148436144\\
0.241	0.415036165402193\\
0.242	0.412966292774041\\
0.243	0.41089752481905\\
0.244	0.408829855857636\\
0.245	0.406763280262559\\
0.246	0.404697792458235\\
0.247	0.402633386920048\\
0.248	0.400570058173683\\
0.249	0.398507800794469\\
0.25	0.396446609406726\\
0.251	0.394386478683132\\
0.252	0.392327403344098\\
0.253	0.390269378157148\\
0.254	0.38821239793632\\
0.255	0.386156457541568\\
0.256	0.384101551878177\\
0.257	0.382047675896187\\
0.258	0.379994824589831\\
0.259	0.377942992996975\\
0.26	0.375892176198571\\
0.261	0.373842369318121\\
0.262	0.371793567521144\\
0.263	0.36974576601466\\
0.264	0.367698960046671\\
0.265	0.365653144905662\\
0.266	0.363608315920103\\
0.267	0.36156446845796\\
0.268	0.359521597926215\\
0.269	0.357479699770393\\
0.27	0.355438769474096\\
0.271	0.353398802558548\\
0.272	0.351359794582138\\
0.273	0.349321741139981\\
0.274	0.347284637863482\\
0.275	0.345248480419899\\
0.276	0.343213264511928\\
0.277	0.341178985877278\\
0.278	0.339145640288268\\
0.279	0.337113223551415\\
0.28	0.335081731507042\\
0.281	0.333051160028882\\
0.282	0.331021505023693\\
0.283	0.328992762430878\\
0.284	0.326964928222111\\
0.285	0.324937998400964\\
0.286	0.322911969002549\\
0.287	0.320886836093154\\
0.288	0.318862595769894\\
0.289	0.316839244160365\\
0.29	0.314816777422294\\
0.291	0.31279519174321\\
0.292	0.310774483340104\\
0.293	0.308754648459107\\
0.294	0.306735683375164\\
0.295	0.304717584391716\\
0.296	0.302700347840385\\
0.297	0.300683970080669\\
0.298	0.298668447499631\\
0.299	0.296653776511604\\
0.3	0.29463995355789\\
0.301	0.292626975106472\\
0.302	0.290614837651723\\
0.303	0.288603537714126\\
0.304	0.286593071839988\\
0.305	0.28458343660117\\
0.306	0.282574628594811\\
0.307	0.280566644443062\\
0.308	0.278559480792819\\
0.309	0.276553134315465\\
0.31	0.274547601706609\\
0.311	0.272542879685834\\
0.312	0.270538964996449\\
0.313	0.268535854405236\\
0.314	0.266533544702212\\
0.315	0.264532032700387\\
0.316	0.262531315235523\\
0.317	0.260531389165908\\
0.318	0.258532251372117\\
0.319	0.256533898756789\\
0.32	0.254536328244401\\
0.321	0.252539536781047\\
0.322	0.250543521334217\\
0.323	0.248548278892585\\
0.324	0.246553806465793\\
0.325	0.24456010108424\\
0.326	0.242567159798877\\
0.327	0.240574979681003\\
0.328	0.238583557822057\\
0.329	0.236592891333427\\
0.33	0.234602977346244\\
0.331	0.232613813011196\\
0.332	0.23062539549833\\
0.333	0.228637721996866\\
0.334	0.226650789715007\\
0.335	0.224664595879759\\
0.336	0.222679137736741\\
0.337	0.220694412550015\\
0.338	0.2187104176019\\
0.339	0.2167271501928\\
0.34	0.21474460764103\\
0.341	0.212762787282645\\
0.342	0.210781686471272\\
0.343	0.20880130257794\\
0.344	0.206821632990919\\
0.345	0.204842675115555\\
0.346	0.202864426374109\\
0.347	0.200886884205599\\
0.348	0.198910046065644\\
0.349	0.196933909426307\\
0.35	0.194958471775942\\
0.351	0.192983730619044\\
0.352	0.191009683476101\\
0.353	0.189036327883441\\
0.354	0.187063661393095\\
0.355	0.185091681572642\\
0.356	0.183120386005076\\
0.357	0.18114977228866\\
0.358	0.179179838036791\\
0.359	0.177210580877858\\
0.36	0.17524199845511\\
0.361	0.17327408842652\\
0.362	0.171306848464653\\
0.363	0.169340276256536\\
0.364	0.167374369503528\\
0.365	0.16540912592119\\
0.366	0.163444543239162\\
0.367	0.161480619201036\\
0.368	0.159517351564232\\
0.369	0.157554738099879\\
0.37	0.155592776592689\\
0.371	0.153631464840844\\
0.372	0.151670800655874\\
0.373	0.149710781862539\\
0.374	0.147751406298719\\
0.375	0.145792671815296\\
0.376	0.143834576276042\\
0.377	0.141877117557508\\
0.378	0.139920293548916\\
0.379	0.137964102152045\\
0.38	0.136008541281128\\
0.381	0.134053608862745\\
0.382	0.132099302835715\\
0.383	0.130145621150993\\
0.384	0.12819256177157\\
0.385	0.126240122672366\\
0.386	0.124288301840134\\
0.387	0.122337097273357\\
0.388	0.120386506982153\\
0.389	0.118436528988175\\
0.39	0.116487161324513\\
0.391	0.114538402035603\\
0.392	0.112590249177131\\
0.393	0.110642700815939\\
0.394	0.108695755029932\\
0.395	0.10674940990799\\
0.396	0.104803663549873\\
0.397	0.102858514066138\\
0.398	0.100913959578045\\
0.399	0.0989699982174711\\
0.4	0.0970266281268258\\
0.401	0.0950838474589641\\
0.402	0.093141654377102\\
0.403	0.0912000470547327\\
0.404	0.0892590236755443\\
0.405	0.0873185824333368\\
0.406	0.0853787215319421\\
0.407	0.0834394391851431\\
0.408	0.081500733616594\\
0.409	0.0795626030597423\\
0.41	0.0776250457577511\\
0.411	0.075688059963421\\
0.412	0.0737516439391155\\
0.413	0.071815795956684\\
0.414	0.0698805142973887\\
0.415	0.0679457972518294\\
0.416	0.0660116431198713\\
0.417	0.0640780502105718\\
0.418	0.0621450168421103\\
0.419	0.0602125413417153\\
0.42	0.0582806220455963\\
0.421	0.0563492572988723\\
0.422	0.0544184454555053\\
0.423	0.0524881848782298\\
0.424	0.0505584739384877\\
0.425	0.0486293110163593\\
0.426	0.0467006945004996\\
0.427	0.0447726227880709\\
0.428	0.0428450942846796\\
0.429	0.0409181074043107\\
0.43	0.0389916605692657\\
0.431	0.0370657522100986\\
0.432	0.0351403807655547\\
0.433	0.033215544682508\\
0.434	0.0312912424159013\\
0.435	0.0293674724286845\\
0.436	0.0274442331917563\\
0.437	0.0255215231839032\\
0.438	0.023599340891743\\
0.439	0.0216776848096641\\
0.44	0.0197565534397709\\
0.441	0.017835945291824\\
0.442	0.0159158588831864\\
0.443	0.0139962927387649\\
0.444	0.0120772453909578\\
0.445	0.010158715379597\\
0.446	0.00824070125189647\\
0.447	0.00632320156239619\\
0.448	0.00440621487291093\\
0.449	0.00248973975247535\\
0.45	0.000573774777294034\\
0.451	0\\
0.452	0\\
0.453	0\\
0.454	0\\
0.455	0\\
0.456	0\\
0.457	0\\
0.458	0\\
0.459	0\\
0.46	0\\
0.461	0\\
0.462	0\\
0.463	0\\
0.464	0\\
0.465	0\\
0.466	0\\
0.467	0\\
0.468	0\\
0.469	0\\
0.47	0\\
0.471	0\\
0.472	0\\
0.473	0\\
0.474	0\\
0.475	0\\
0.476	0\\
0.477	0\\
0.478	0\\
0.479	0\\
0.48	0\\
0.481	0\\
0.482	0\\
0.483	0\\
0.484	0\\
0.485	0\\
0.486	0\\
0.487	0\\
0.488	0\\
0.489	0\\
0.49	0\\
0.491	0\\
0.492	0\\
0.493	0\\
0.494	0\\
0.495	0\\
0.496	0\\
0.497	0\\
0.498	0\\
0.499	0\\
0.5	0\\
0.501	0\\
0.502	0\\
0.503	0\\
0.504	0\\
0.505	0\\
0.506	0\\
0.507	0\\
0.508	0\\
0.509	0\\
0.51	0\\
0.511	0\\
0.512	0\\
0.513	0\\
0.514	0\\
0.515	0\\
0.516	0\\
0.517	0\\
0.518	0\\
0.519	0\\
0.52	0\\
0.521	0\\
0.522	0\\
0.523	0\\
0.524	0\\
0.525	0\\
0.526	0\\
0.527	0\\
0.528	0\\
0.529	0\\
0.53	0\\
0.531	0\\
0.532	0\\
0.533	0\\
0.534	0\\
0.535	0\\
0.536	0\\
0.537	0\\
0.538	0\\
0.539	0\\
0.54	0\\
0.541	0\\
0.542	0\\
0.543	0\\
0.544	0\\
0.545	0\\
0.546	0\\
0.547	0\\
0.548	0\\
0.549	0\\
0.55	0\\
0.551	0\\
0.552	0\\
0.553	0\\
0.554	0\\
0.555	0\\
0.556	0\\
0.557	0\\
0.558	0\\
0.559	0\\
0.56	0\\
0.561	0\\
0.562	0\\
0.563	0\\
0.564	0\\
0.565	0\\
0.566	0\\
0.567	0\\
0.568	0\\
0.569	0\\
0.57	0\\
0.571	0\\
0.572	0\\
0.573	0\\
0.574	0\\
0.575	0\\
0.576	0\\
0.577	0\\
0.578	0\\
0.579	0\\
0.58	0\\
0.581	0\\
0.582	0\\
0.583	0\\
0.584	0\\
0.585	0\\
0.586	0\\
0.587	0\\
0.588	0\\
0.589	0\\
0.59	0\\
0.591	0\\
0.592	0\\
0.593	0\\
0.594	0\\
0.595	0\\
0.596	0\\
0.597	0\\
0.598	0\\
0.599	0\\
0.6	0\\
0.601	0\\
0.602	0\\
0.603	0\\
0.604	0\\
0.605	0\\
0.606	0\\
0.607	0\\
0.608	0\\
0.609	0\\
0.61	0\\
0.611	0\\
0.612	0\\
0.613	0\\
0.614	0\\
0.615	0\\
0.616	0\\
0.617	0\\
0.618	0\\
0.619	0\\
0.62	0\\
0.621	0\\
0.622	0\\
0.623	0\\
0.624	0\\
0.625	0\\
0.626	0\\
0.627	0\\
0.628	0\\
0.629	0\\
0.63	0\\
0.631	0\\
0.632	0\\
0.633	0\\
0.634	0\\
0.635	0\\
0.636	0\\
0.637	0\\
0.638	0\\
0.639	0\\
0.64	0\\
0.641	0\\
0.642	0\\
0.643	0\\
0.644	0\\
0.645	0\\
0.646	0\\
0.647	0\\
0.648	0\\
0.649	0\\
0.65	0\\
0.651	0\\
0.652	0\\
0.653	0\\
0.654	0\\
0.655	0\\
0.656	0\\
0.657	0\\
0.658	0\\
0.659	0\\
0.66	0\\
0.661	0\\
0.662	0\\
0.663	0\\
0.664	0\\
0.665	0\\
0.666	0\\
0.667	0\\
0.668	0\\
0.669	0\\
0.67	0\\
0.671	0\\
0.672	0\\
0.673	0\\
0.674	0\\
0.675	0\\
0.676	0\\
0.677	0\\
0.678	0\\
0.679	0\\
0.68	0\\
0.681	0\\
0.682	0\\
0.683	0\\
0.684	0\\
0.685	0\\
0.686	0\\
0.687	0\\
0.688	0\\
0.689	0\\
0.69	0\\
0.691	0\\
0.692	0\\
0.693	0\\
0.694	0\\
0.695	0\\
0.696	0\\
0.697	0\\
0.698	0\\
0.699	0\\
0.7	0\\
0.701	0\\
0.702	0\\
0.703	0\\
0.704	0\\
0.705	0\\
0.706	0\\
0.707	0\\
0.708	0\\
0.709	0\\
0.71	0\\
0.711	0\\
0.712	0\\
0.713	0\\
0.714	0\\
0.715	0\\
0.716	0\\
0.717	0\\
0.718	0\\
0.719	0\\
0.72	0\\
0.721	0\\
0.722	0\\
0.723	0\\
0.724	0\\
0.725	0\\
0.726	0\\
0.727	0\\
0.728	0\\
0.729	0\\
0.73	0\\
0.731	0\\
0.732	0\\
0.733	0\\
0.734	0\\
0.735	0\\
0.736	0\\
0.737	0\\
0.738	0\\
0.739	0\\
0.74	0\\
0.741	0\\
0.742	0\\
0.743	0\\
0.744	0\\
0.745	0\\
0.746	0\\
0.747	0\\
0.748	0\\
0.749	0\\
0.75	0\\
0.751	0\\
0.752	0\\
0.753	0\\
0.754	0\\
0.755	0\\
0.756	0\\
0.757	0\\
0.758	0\\
0.759	0\\
0.76	0\\
0.761	0\\
0.762	0\\
0.763	0\\
0.764	0\\
0.765	0\\
0.766	0\\
0.767	0\\
0.768	0\\
0.769	0\\
0.77	0\\
0.771	0\\
0.772	0\\
0.773	0\\
0.774	0\\
0.775	0\\
0.776	0\\
0.777	0\\
0.778	0\\
0.779	0\\
0.78	0\\
0.781	0\\
0.782	0\\
0.783	0\\
0.784	0\\
0.785	0\\
0.786	0\\
0.787	0\\
0.788	0\\
0.789	0\\
0.79	0\\
0.791	0\\
0.792	0\\
0.793	0\\
0.794	0\\
0.795	0\\
0.796	0\\
0.797	0\\
0.798	0\\
0.799	0\\
0.8	0\\
0.801	0\\
0.802	0\\
0.803	0\\
0.804	0\\
0.805	0\\
0.806	0\\
0.807	0\\
0.808	0\\
0.809	0\\
0.81	0\\
0.811	0\\
0.812	0\\
0.813	0\\
0.814	0\\
0.815	0\\
0.816	0\\
0.817	0\\
0.818	0\\
0.819	0\\
0.82	0\\
0.821	0\\
0.822	0\\
0.823	0\\
0.824	0\\
0.825	0\\
0.826	0\\
0.827	0\\
0.828	0\\
0.829	0\\
0.83	0\\
0.831	0\\
0.832	0\\
0.833	0\\
0.834	0\\
0.835	0\\
0.836	0\\
0.837	0\\
0.838	0\\
0.839	0\\
0.84	0\\
0.841	0\\
0.842	0\\
0.843	0\\
0.844	0\\
0.845	0\\
0.846	0\\
0.847	0\\
0.848	0\\
0.849	0\\
0.85	0\\
0.851	0\\
0.852	0\\
0.853	0\\
0.854	0\\
0.855	0\\
0.856	0\\
0.857	0\\
0.858	0\\
0.859	0\\
0.86	0\\
0.861	0\\
0.862	0\\
0.863	0\\
0.864	0\\
0.865	0\\
0.866	0\\
0.867	0\\
0.868	0\\
0.869	0\\
0.87	0\\
0.871	0\\
0.872	0\\
0.873	0\\
0.874	0\\
0.875	0\\
0.876	0\\
0.877	0\\
0.878	0\\
0.879	0\\
0.88	0\\
0.881	0\\
0.882	0\\
0.883	0\\
0.884	0\\
0.885	0\\
0.886	0\\
0.887	0\\
0.888	0\\
0.889	0\\
0.89	0\\
0.891	0\\
0.892	0\\
0.893	0\\
0.894	0\\
0.895	0\\
0.896	0\\
0.897	0\\
0.898	0\\
0.899	0\\
0.9	0\\
0.901	0\\
0.902	0\\
0.903	0\\
0.904	0\\
0.905	0\\
0.906	0\\
0.907	0\\
0.908	0\\
0.909	0\\
0.91	0\\
0.911	0\\
0.912	0\\
0.913	0\\
0.914	0\\
0.915	0\\
0.916	0\\
0.917	0\\
0.918	0\\
0.919	0\\
0.92	0\\
0.921	0\\
0.922	0\\
0.923	0\\
0.924	0\\
0.925	0\\
0.926	0\\
0.927	0\\
0.928	0\\
0.929	0\\
0.93	0\\
0.931	0\\
0.932	0\\
0.933	0\\
0.934	0\\
0.935	0\\
0.936	0\\
0.937	0\\
0.938	0\\
0.939	0\\
0.94	0\\
0.941	0\\
0.942	0\\
0.943	0\\
0.944	0\\
0.945	0\\
0.946	0\\
0.947	0\\
0.948	0\\
0.949	0\\
0.95	0\\
0.951	0\\
0.952	0\\
0.953	0\\
0.954	0\\
0.955	0\\
0.956	0\\
0.957	0\\
0.958	0\\
0.959	0\\
0.96	0\\
0.961	0\\
0.962	0\\
0.963	0\\
0.964	0\\
0.965	0\\
0.966	0\\
0.967	0\\
0.968	0\\
0.969	0\\
0.97	0\\
0.971	0\\
0.972	0\\
0.973	0\\
0.974	0\\
0.975	0\\
0.976	0\\
0.977	0\\
0.978	0\\
0.979	0\\
0.98	0\\
0.981	0\\
0.982	0\\
0.983	0\\
0.984	0\\
0.985	0\\
0.986	0\\
0.987	0\\
0.988	0\\
0.989	0\\
0.99	0\\
0.991	0\\
0.992	0\\
0.993	0\\
0.994	0\\
0.995	0\\
0.996	0\\
0.997	0\\
0.998	0\\
0.999	0\\
1	0\\
};
\addlegendentry{Coppersmith et al.~\cite{coppersmith2003reconstructing}};

\addplot [color=blue,densely dotted]
  table[row sep=crcr]{%
0	0.99999999403585\\
0.001	0.989003496503497\\
0.002	0.981954545454546\\
0.003	0.975939393939394\\
0.004	0.970666666666667\\
0.005	0.965595238095238\\
0.006	0.961095238095238\\
0.007	0.956595238095238\\
0.008	0.952142857142857\\
0.009	0.948392857142857\\
0.01	0.944642857142857\\
0.011	0.940892857142857\\
0.012	0.937142857142857\\
0.013	0.933392857142857\\
0.014	0.929642857142857\\
0.015	0.926428571428571\\
0.016	0.923428571428571\\
0.017	0.920428571428571\\
0.018	0.917428571428571\\
0.019	0.914428571428571\\
0.02	0.911428571428571\\
0.021	0.908428571428571\\
0.022	0.905428571428571\\
0.023	0.902428571428571\\
0.024	0.899428571428571\\
0.025	0.896428571428571\\
0.026	0.893428571428571\\
0.027	0.890428571428571\\
0.028	0.887428571428571\\
0.029	0.88475\\
0.03	0.8825\\
0.031	0.88025\\
0.032	0.878\\
0.033	0.87575\\
0.034	0.8735\\
0.035	0.87125\\
0.036	0.869\\
0.037	0.86675\\
0.038	0.8645\\
0.039	0.86225\\
0.04	0.86\\
0.041	0.85775\\
0.042	0.8555\\
0.043	0.85325\\
0.044	0.851\\
0.045	0.84875\\
0.046	0.8465\\
0.047	0.84425\\
0.048	0.842\\
0.049	0.83975\\
0.05	0.8375\\
0.051	0.83525\\
0.052	0.833\\
0.053	0.83075\\
0.054	0.8285\\
0.055	0.82625\\
0.056	0.824\\
0.057	0.82175\\
0.058	0.8195\\
0.059	0.81725\\
0.06	0.815\\
0.061	0.81275\\
0.062	0.8105\\
0.063	0.80825\\
0.064	0.806\\
0.065	0.80375\\
0.066	0.8015\\
0.067	0.7995\\
0.068	0.798\\
0.069	0.7965\\
0.07	0.795\\
0.071	0.7935\\
0.072	0.792\\
0.073	0.7905\\
0.074	0.789\\
0.075	0.7875\\
0.076	0.786\\
0.077	0.7845\\
0.078	0.783\\
0.079	0.7815\\
0.08	0.78\\
0.081	0.7785\\
0.082	0.777\\
0.083	0.7755\\
0.084	0.774\\
0.085	0.7725\\
0.086	0.771\\
0.087	0.7695\\
0.088	0.768\\
0.089	0.7665\\
0.09	0.765\\
0.091	0.7635\\
0.092	0.762\\
0.093	0.7605\\
0.094	0.759\\
0.095	0.7575\\
0.096	0.756\\
0.097	0.7545\\
0.098	0.753\\
0.099	0.7515\\
0.1	0.75\\
0.101	0.7485\\
0.102	0.747\\
0.103	0.7455\\
0.104	0.744\\
0.105	0.7425\\
0.106	0.741\\
0.107	0.7395\\
0.108	0.738\\
0.109	0.7365\\
0.11	0.735\\
0.111	0.7335\\
0.112	0.732\\
0.113	0.7305\\
0.114	0.729\\
0.115	0.7275\\
0.116	0.726\\
0.117	0.7245\\
0.118	0.723\\
0.119	0.7215\\
0.12	0.72\\
0.121	0.7185\\
0.122	0.717\\
0.123	0.7155\\
0.124	0.714\\
0.125	0.7125\\
0.126	0.711\\
0.127	0.7095\\
0.128	0.708\\
0.129	0.7065\\
0.13	0.705\\
0.131	0.7035\\
0.132	0.702\\
0.133	0.7005\\
0.134	0.699\\
0.135	0.6975\\
0.136	0.696\\
0.137	0.6945\\
0.138	0.693\\
0.139	0.6915\\
0.14	0.69\\
0.141	0.6885\\
0.142	0.687\\
0.143	0.6855\\
0.144	0.684\\
0.145	0.6825\\
0.146	0.681\\
0.147	0.6795\\
0.148	0.678\\
0.149	0.6765\\
0.15	0.675\\
0.151	0.6735\\
0.152	0.672\\
0.153	0.6705\\
0.154	0.669\\
0.155	0.6675\\
0.156	0.666\\
0.157	0.6645\\
0.158	0.663\\
0.159	0.6615\\
0.16	0.66\\
0.161	0.6585\\
0.162	0.657\\
0.163	0.6555\\
0.164	0.654\\
0.165	0.6525\\
0.166	0.651\\
0.167	0.6495\\
0.168	0.648\\
0.169	0.6465\\
0.17	0.645\\
0.171	0.6435\\
0.172	0.642\\
0.173	0.6405\\
0.174	0.639\\
0.175	0.6375\\
0.176	0.636\\
0.177	0.6345\\
0.178	0.633\\
0.179	0.6315\\
0.18	0.63\\
0.181	0.6285\\
0.182	0.627\\
0.183	0.6255\\
0.184	0.624\\
0.185	0.6225\\
0.186	0.621\\
0.187	0.6195\\
0.188	0.618\\
0.189	0.6165\\
0.19	0.615\\
0.191	0.6135\\
0.192	0.612\\
0.193	0.6105\\
0.194	0.609\\
0.195	0.6075\\
0.196	0.606\\
0.197	0.6045\\
0.198	0.603\\
0.199	0.6015\\
0.2	0.6\\
0.201	0.59925\\
0.202	0.5985\\
0.203	0.59775\\
0.204	0.597\\
0.205	0.59625\\
0.206	0.5955\\
0.207	0.59475\\
0.208	0.594\\
0.209	0.59325\\
0.21	0.5925\\
0.211	0.59175\\
0.212	0.591\\
0.213	0.59025\\
0.214	0.5895\\
0.215	0.58875\\
0.216	0.588\\
0.217	0.58725\\
0.218	0.5865\\
0.219	0.58575\\
0.22	0.585\\
0.221	0.58425\\
0.222	0.5835\\
0.223	0.58275\\
0.224	0.582\\
0.225	0.58125\\
0.226	0.5805\\
0.227	0.57975\\
0.228	0.579\\
0.229	0.57825\\
0.23	0.5775\\
0.231	0.57675\\
0.232	0.576\\
0.233	0.57525\\
0.234	0.5745\\
0.235	0.57375\\
0.236	0.573\\
0.237	0.57225\\
0.238	0.5715\\
0.239	0.57075\\
0.24	0.57\\
0.241	0.56925\\
0.242	0.5685\\
0.243	0.56775\\
0.244	0.567\\
0.245	0.56625\\
0.246	0.5655\\
0.247	0.56475\\
0.248	0.564\\
0.249	0.56325\\
0.25	0.5625\\
0.251	0.56175\\
0.252	0.561\\
0.253	0.56025\\
0.254	0.5595\\
0.255	0.55875\\
0.256	0.558\\
0.257	0.55725\\
0.258	0.5565\\
0.259	0.55575\\
0.26	0.555\\
0.261	0.55425\\
0.262	0.5535\\
0.263	0.55275\\
0.264	0.552\\
0.265	0.55125\\
0.266	0.5505\\
0.267	0.54975\\
0.268	0.549\\
0.269	0.54825\\
0.27	0.5475\\
0.271	0.54675\\
0.272	0.546\\
0.273	0.54525\\
0.274	0.5445\\
0.275	0.54375\\
0.276	0.543\\
0.277	0.54225\\
0.278	0.5415\\
0.279	0.54075\\
0.28	0.54\\
0.281	0.53925\\
0.282	0.5385\\
0.283	0.53775\\
0.284	0.537\\
0.285	0.53625\\
0.286	0.5355\\
0.287	0.53475\\
0.288	0.534\\
0.289	0.53325\\
0.29	0.5325\\
0.291	0.53175\\
0.292	0.531\\
0.293	0.53025\\
0.294	0.5295\\
0.295	0.52875\\
0.296	0.528\\
0.297	0.52725\\
0.298	0.5265\\
0.299	0.52575\\
0.3	0.525\\
0.301	0.52425\\
0.302	0.5235\\
0.303	0.52275\\
0.304	0.522\\
0.305	0.52125\\
0.306	0.5205\\
0.307	0.51975\\
0.308	0.519\\
0.309	0.51825\\
0.31	0.5175\\
0.311	0.51675\\
0.312	0.516\\
0.313	0.51525\\
0.314	0.5145\\
0.315	0.51375\\
0.316	0.513\\
0.317	0.51225\\
0.318	0.5115\\
0.319	0.51075\\
0.32	0.51\\
0.321	0.50925\\
0.322	0.5085\\
0.323	0.50775\\
0.324	0.507\\
0.325	0.50625\\
0.326	0.5055\\
0.327	0.50475\\
0.328	0.504\\
0.329	0.50325\\
0.33	0.5025\\
0.331	0.50175\\
0.332	0.501\\
0.333	0.50025\\
0.334	0.4995\\
0.335	0.49875\\
0.336	0.498\\
0.337	0.49725\\
0.338	0.4965\\
0.339	0.49575\\
0.34	0.495\\
0.341	0.49425\\
0.342	0.4935\\
0.343	0.49275\\
0.344	0.492\\
0.345	0.49125\\
0.346	0.4905\\
0.347	0.48975\\
0.348	0.489\\
0.349	0.48825\\
0.35	0.4875\\
0.351	0.48675\\
0.352	0.486\\
0.353	0.48525\\
0.354	0.4845\\
0.355	0.48375\\
0.356	0.483\\
0.357	0.48225\\
0.358	0.4815\\
0.359	0.48075\\
0.36	0.48\\
0.361	0.47925\\
0.362	0.4785\\
0.363	0.47775\\
0.364	0.477\\
0.365	0.47625\\
0.366	0.4755\\
0.367	0.47475\\
0.368	0.474\\
0.369	0.47325\\
0.37	0.4725\\
0.371	0.47175\\
0.372	0.471\\
0.373	0.47025\\
0.374	0.4695\\
0.375	0.46875\\
0.376	0.468\\
0.377	0.46725\\
0.378	0.4665\\
0.379	0.46575\\
0.38	0.465\\
0.381	0.46425\\
0.382	0.4635\\
0.383	0.46275\\
0.384	0.462\\
0.385	0.46125\\
0.386	0.4605\\
0.387	0.45975\\
0.388	0.459\\
0.389	0.45825\\
0.39	0.4575\\
0.391	0.45675\\
0.392	0.456\\
0.393	0.45525\\
0.394	0.4545\\
0.395	0.45375\\
0.396	0.453\\
0.397	0.45225\\
0.398	0.4515\\
0.399	0.45075\\
0.4	0.45\\
0.401	0.44925\\
0.402	0.4485\\
0.403	0.44775\\
0.404	0.447\\
0.405	0.44625\\
0.406	0.4455\\
0.407	0.44475\\
0.408	0.444\\
0.409	0.44325\\
0.41	0.4425\\
0.411	0.44175\\
0.412	0.441\\
0.413	0.44025\\
0.414	0.4395\\
0.415	0.43875\\
0.416	0.438\\
0.417	0.43725\\
0.418	0.4365\\
0.419	0.43575\\
0.42	0.435\\
0.421	0.43425\\
0.422	0.4335\\
0.423	0.43275\\
0.424	0.432\\
0.425	0.43125\\
0.426	0.4305\\
0.427	0.42975\\
0.428	0.429\\
0.429	0.42825\\
0.43	0.4275\\
0.431	0.42675\\
0.432	0.426\\
0.433	0.42525\\
0.434	0.4245\\
0.435	0.42375\\
0.436	0.423\\
0.437	0.42225\\
0.438	0.4215\\
0.439	0.42075\\
0.44	0.42\\
0.441	0.41925\\
0.442	0.4185\\
0.443	0.41775\\
0.444	0.417\\
0.445	0.41625\\
0.446	0.4155\\
0.447	0.41475\\
0.448	0.414\\
0.449	0.41325\\
0.45	0.4125\\
0.451	0.41175\\
0.452	0.411\\
0.453	0.41025\\
0.454	0.4095\\
0.455	0.40875\\
0.456	0.408\\
0.457	0.40725\\
0.458	0.4065\\
0.459	0.40575\\
0.46	0.405\\
0.461	0.40425\\
0.462	0.4035\\
0.463	0.40275\\
0.464	0.402\\
0.465	0.40125\\
0.466	0.4005\\
0.467	0.39975\\
0.468	0.399\\
0.469	0.39825\\
0.47	0.3975\\
0.471	0.39675\\
0.472	0.396\\
0.473	0.39525\\
0.474	0.3945\\
0.475	0.39375\\
0.476	0.393\\
0.477	0.39225\\
0.478	0.3915\\
0.479	0.39075\\
0.48	0.39\\
0.481	0.38925\\
0.482	0.3885\\
0.483	0.38775\\
0.484	0.387\\
0.485	0.38625\\
0.486	0.3855\\
0.487	0.38475\\
0.488	0.384\\
0.489	0.38325\\
0.49	0.3825\\
0.491	0.38175\\
0.492	0.381\\
0.493	0.38025\\
0.494	0.3795\\
0.495	0.37875\\
0.496	0.378\\
0.497	0.37725\\
0.498	0.3765\\
0.499	0.37575\\
0.5	0.375\\
0.501	0.37425\\
0.502	0.3735\\
0.503	0.37275\\
0.504	0.372\\
0.505	0.37125\\
0.506	0.3705\\
0.507	0.36975\\
0.508	0.369\\
0.509	0.36825\\
0.51	0.3675\\
0.511	0.36675\\
0.512	0.366\\
0.513	0.36525\\
0.514	0.3645\\
0.515	0.36375\\
0.516	0.363\\
0.517	0.36225\\
0.518	0.3615\\
0.519	0.36075\\
0.52	0.36\\
0.521	0.35925\\
0.522	0.3585\\
0.523	0.35775\\
0.524	0.357\\
0.525	0.35625\\
0.526	0.3555\\
0.527	0.35475\\
0.528	0.354\\
0.529	0.35325\\
0.53	0.3525\\
0.531	0.35175\\
0.532	0.351\\
0.533	0.35025\\
0.534	0.3495\\
0.535	0.34875\\
0.536	0.348\\
0.537	0.34725\\
0.538	0.3465\\
0.539	0.34575\\
0.54	0.345\\
0.541	0.34425\\
0.542	0.3435\\
0.543	0.34275\\
0.544	0.342\\
0.545	0.34125\\
0.546	0.3405\\
0.547	0.33975\\
0.548	0.339\\
0.549	0.33825\\
0.55	0.3375\\
0.551	0.33675\\
0.552	0.336\\
0.553	0.33525\\
0.554	0.3345\\
0.555	0.33375\\
0.556	0.333\\
0.557	0.33225\\
0.558	0.3315\\
0.559	0.33075\\
0.56	0.33\\
0.561	0.32925\\
0.562	0.3285\\
0.563	0.32775\\
0.564	0.327\\
0.565	0.32625\\
0.566	0.3255\\
0.567	0.32475\\
0.568	0.324\\
0.569	0.32325\\
0.57	0.3225\\
0.571	0.32175\\
0.572	0.321\\
0.573	0.32025\\
0.574	0.3195\\
0.575	0.31875\\
0.576	0.318\\
0.577	0.31725\\
0.578	0.3165\\
0.579	0.31575\\
0.58	0.315\\
0.581	0.31425\\
0.582	0.3135\\
0.583	0.31275\\
0.584	0.312\\
0.585	0.31125\\
0.586	0.3105\\
0.587	0.30975\\
0.588	0.309\\
0.589	0.30825\\
0.59	0.3075\\
0.591	0.30675\\
0.592	0.306\\
0.593	0.30525\\
0.594	0.3045\\
0.595	0.30375\\
0.596	0.303\\
0.597	0.30225\\
0.598	0.3015\\
0.599	0.30075\\
0.6	0.3\\
0.601	0.29925\\
0.602	0.2985\\
0.603	0.29775\\
0.604	0.297\\
0.605	0.29625\\
0.606	0.2955\\
0.607	0.29475\\
0.608	0.294\\
0.609	0.29325\\
0.61	0.2925\\
0.611	0.29175\\
0.612	0.291\\
0.613	0.29025\\
0.614	0.2895\\
0.615	0.28875\\
0.616	0.288\\
0.617	0.28725\\
0.618	0.2865\\
0.619	0.28575\\
0.62	0.285\\
0.621	0.28425\\
0.622	0.2835\\
0.623	0.28275\\
0.624	0.282\\
0.625	0.28125\\
0.626	0.2805\\
0.627	0.27975\\
0.628	0.279\\
0.629	0.27825\\
0.63	0.2775\\
0.631	0.27675\\
0.632	0.276\\
0.633	0.27525\\
0.634	0.2745\\
0.635	0.27375\\
0.636	0.273\\
0.637	0.27225\\
0.638	0.2715\\
0.639	0.27075\\
0.64	0.27\\
0.641	0.26925\\
0.642	0.2685\\
0.643	0.26775\\
0.644	0.267\\
0.645	0.26625\\
0.646	0.2655\\
0.647	0.26475\\
0.648	0.264\\
0.649	0.26325\\
0.65	0.2625\\
0.651	0.26175\\
0.652	0.261\\
0.653	0.26025\\
0.654	0.2595\\
0.655	0.25875\\
0.656	0.258\\
0.657	0.25725\\
0.658	0.2565\\
0.659	0.25575\\
0.66	0.255\\
0.661	0.25425\\
0.662	0.2535\\
0.663	0.25275\\
0.664	0.252\\
0.665	0.25125\\
0.666	0.2505\\
0.667	0.24975\\
0.668	0.249\\
0.669	0.24825\\
0.67	0.2475\\
0.671	0.24675\\
0.672	0.246\\
0.673	0.24525\\
0.674	0.2445\\
0.675	0.24375\\
0.676	0.243\\
0.677	0.24225\\
0.678	0.2415\\
0.679	0.24075\\
0.68	0.24\\
0.681	0.23925\\
0.682	0.2385\\
0.683	0.23775\\
0.684	0.237\\
0.685	0.23625\\
0.686	0.2355\\
0.687	0.23475\\
0.688	0.234\\
0.689	0.23325\\
0.69	0.2325\\
0.691	0.23175\\
0.692	0.231\\
0.693	0.23025\\
0.694	0.2295\\
0.695	0.22875\\
0.696	0.228\\
0.697	0.22725\\
0.698	0.2265\\
0.699	0.22575\\
0.7	0.225\\
0.701	0.22425\\
0.702	0.2235\\
0.703	0.22275\\
0.704	0.222\\
0.705	0.22125\\
0.706	0.2205\\
0.707	0.21975\\
0.708	0.219\\
0.709	0.21825\\
0.71	0.2175\\
0.711	0.21675\\
0.712	0.216\\
0.713	0.21525\\
0.714	0.2145\\
0.715	0.21375\\
0.716	0.213\\
0.717	0.21225\\
0.718	0.2115\\
0.719	0.21075\\
0.72	0.21\\
0.721	0.20925\\
0.722	0.2085\\
0.723	0.20775\\
0.724	0.207\\
0.725	0.20625\\
0.726	0.2055\\
0.727	0.20475\\
0.728	0.204\\
0.729	0.20325\\
0.73	0.2025\\
0.731	0.20175\\
0.732	0.201\\
0.733	0.20025\\
0.734	0.1995\\
0.735	0.19875\\
0.736	0.198\\
0.737	0.19725\\
0.738	0.1965\\
0.739	0.19575\\
0.74	0.195\\
0.741	0.19425\\
0.742	0.1935\\
0.743	0.19275\\
0.744	0.192\\
0.745	0.19125\\
0.746	0.1905\\
0.747	0.18975\\
0.748	0.189\\
0.749	0.18825\\
0.75	0.1875\\
0.751	0.18675\\
0.752	0.186\\
0.753	0.18525\\
0.754	0.1845\\
0.755	0.18375\\
0.756	0.183\\
0.757	0.18225\\
0.758	0.1815\\
0.759	0.18075\\
0.76	0.18\\
0.761	0.17925\\
0.762	0.1785\\
0.763	0.17775\\
0.764	0.177\\
0.765	0.17625\\
0.766	0.1755\\
0.767	0.17475\\
0.768	0.174\\
0.769	0.17325\\
0.77	0.1725\\
0.771	0.17175\\
0.772	0.171\\
0.773	0.17025\\
0.774	0.1695\\
0.775	0.16875\\
0.776	0.168\\
0.777	0.16725\\
0.778	0.1665\\
0.779	0.16575\\
0.78	0.165\\
0.781	0.16425\\
0.782	0.1635\\
0.783	0.16275\\
0.784	0.162\\
0.785	0.16125\\
0.786	0.1605\\
0.787	0.15975\\
0.788	0.159\\
0.789	0.15825\\
0.79	0.1575\\
0.791	0.15675\\
0.792	0.156\\
0.793	0.15525\\
0.794	0.1545\\
0.795	0.15375\\
0.796	0.153\\
0.797	0.15225\\
0.798	0.1515\\
0.799	0.15075\\
0.8	0.15\\
0.801	0.14925\\
0.802	0.1485\\
0.803	0.14775\\
0.804	0.147\\
0.805	0.14625\\
0.806	0.1455\\
0.807	0.14475\\
0.808	0.144\\
0.809	0.14325\\
0.81	0.1425\\
0.811	0.14175\\
0.812	0.141\\
0.813	0.14025\\
0.814	0.1395\\
0.815	0.13875\\
0.816	0.138\\
0.817	0.13725\\
0.818	0.1365\\
0.819	0.13575\\
0.82	0.135\\
0.821	0.13425\\
0.822	0.1335\\
0.823	0.13275\\
0.824	0.132\\
0.825	0.13125\\
0.826	0.1305\\
0.827	0.12975\\
0.828	0.129\\
0.829	0.12825\\
0.83	0.1275\\
0.831	0.12675\\
0.832	0.126\\
0.833	0.12525\\
0.834	0.1245\\
0.835	0.12375\\
0.836	0.123\\
0.837	0.12225\\
0.838	0.1215\\
0.839	0.12075\\
0.84	0.12\\
0.841	0.11925\\
0.842	0.1185\\
0.843	0.11775\\
0.844	0.117\\
0.845	0.11625\\
0.846	0.1155\\
0.847	0.11475\\
0.848	0.114\\
0.849	0.11325\\
0.85	0.1125\\
0.851	0.11175\\
0.852	0.111\\
0.853	0.11025\\
0.854	0.1095\\
0.855	0.10875\\
0.856	0.108\\
0.857	0.10725\\
0.858	0.1065\\
0.859	0.10575\\
0.86	0.105\\
0.861	0.10425\\
0.862	0.1035\\
0.863	0.10275\\
0.864	0.102\\
0.865	0.10125\\
0.866	0.1005\\
0.867	0.09975\\
0.868	0.099\\
0.869	0.0982499999999999\\
0.87	0.0975\\
0.871	0.09675\\
0.872	0.096\\
0.873	0.0952500000000001\\
0.874	0.0945\\
0.875	0.09375\\
0.876	0.093\\
0.877	0.0922499999999999\\
0.878	0.0915\\
0.879	0.09075\\
0.88	0.09\\
0.881	0.0892500000000001\\
0.882	0.0885\\
0.883	0.08775\\
0.884	0.087\\
0.885	0.0862499999999999\\
0.886	0.0855\\
0.887	0.08475\\
0.888	0.084\\
0.889	0.08325\\
0.89	0.0825\\
0.891	0.08175\\
0.892	0.081\\
0.893	0.0802499999999999\\
0.894	0.0795\\
0.895	0.07875\\
0.896	0.078\\
0.897	0.07725\\
0.898	0.0765\\
0.899	0.07575\\
0.9	0.075\\
0.901	0.0742499999999999\\
0.902	0.0735\\
0.903	0.07275\\
0.904	0.072\\
0.905	0.07125\\
0.906	0.0705\\
0.907	0.06975\\
0.908	0.069\\
0.909	0.0682499999999999\\
0.91	0.0675\\
0.911	0.06675\\
0.912	0.0659999999999999\\
0.913	0.06525\\
0.914	0.0645\\
0.915	0.06375\\
0.916	0.0629999999999999\\
0.917	0.0622499999999999\\
0.918	0.0615\\
0.919	0.06075\\
0.92	0.0599999999999999\\
0.921	0.05925\\
0.922	0.0585\\
0.923	0.05775\\
0.924	0.0569999999999999\\
0.925	0.0562499999999999\\
0.926	0.0555\\
0.927	0.05475\\
0.928	0.0539999999999999\\
0.929	0.05325\\
0.93	0.0525\\
0.931	0.05175\\
0.932	0.0509999999999999\\
0.933	0.0502499999999999\\
0.934	0.0495\\
0.935	0.04875\\
0.936	0.0479999999999999\\
0.937	0.04725\\
0.938	0.0465\\
0.939	0.0457500000000001\\
0.94	0.045\\
0.941	0.04425\\
0.942	0.0435000000000001\\
0.943	0.0427500000000001\\
0.944	0.042\\
0.945	0.04125\\
0.946	0.0405\\
0.947	0.0397500000000001\\
0.948	0.039\\
0.949	0.03825\\
0.95	0.0375000000000001\\
0.951	0.0367500000000001\\
0.952	0.036\\
0.953	0.03525\\
0.954	0.0345\\
0.955	0.0337500000000001\\
0.956	0.033\\
0.957	0.03225\\
0.958	0.0315000000000001\\
0.959	0.0307500000000001\\
0.96	0.03\\
0.961	0.02925\\
0.962	0.0285\\
0.963	0.0277500000000001\\
0.964	0.027\\
0.965	0.02625\\
0.966	0.0255000000000001\\
0.967	0.02475\\
0.968	0.024\\
0.969	0.02325\\
0.97	0.0225\\
0.971	0.02175\\
0.972	0.021\\
0.973	0.02025\\
0.974	0.0195000000000001\\
0.975	0.01875\\
0.976	0.018\\
0.977	0.01725\\
0.978	0.0165\\
0.979	0.01575\\
0.98	0.015\\
0.981	0.01425\\
0.982	0.0135000000000001\\
0.983	0.01275\\
0.984	0.012\\
0.985	0.01125\\
0.986	0.0105\\
0.987	0.00975000000000004\\
0.988	0.00900000000000001\\
0.989	0.00824999999999998\\
0.99	0.00750000000000006\\
0.991	0.00675000000000003\\
0.992	0.00600000000000001\\
0.993	0.00524999999999998\\
0.994	0.00449999999999995\\
0.995	0.00375000000000003\\
0.996	0.003\\
0.997	0.00224999999999997\\
0.998	0.00150000000000006\\
0.999	0.000750000000000028\\
1	0\\
};
\addlegendentry{Wachter-Zeh et al.~\cite{wachterzeh2014decoding}};

\addplot [color=green,loosely dashed]
  table[row sep=crcr]{%
0	0.999666777740753\\
0.001	0.974013157894737\\
0.002	0.963163636363636\\
0.003	0.954782608695652\\
0.004	0.9477\\
0.005	0.941470588235294\\
0.006	0.935806451612903\\
0.007	0.930535714285714\\
0.008	0.925714285714286\\
0.009	0.92112\\
0.01	0.9168\\
0.011	0.912545454545455\\
0.012	0.908727272727273\\
0.013	0.904909090909091\\
0.014	0.901090909090909\\
0.015	0.897631578947368\\
0.016	0.894315789473684\\
0.017	0.891\\
0.018	0.887684210526316\\
0.019	0.884368421052631\\
0.02	0.88125\\
0.021	0.8784375\\
0.022	0.875625\\
0.023	0.8728125\\
0.024	0.87\\
0.025	0.8671875\\
0.026	0.864375\\
0.027	0.8615625\\
0.028	0.85875\\
0.029	0.856153846153846\\
0.03	0.853846153846154\\
0.031	0.851538461538462\\
0.032	0.849230769230769\\
0.033	0.846923076923077\\
0.034	0.844615384615385\\
0.035	0.842307692307692\\
0.036	0.84\\
0.037	0.837692307692308\\
0.038	0.835384615384615\\
0.039	0.833076923076923\\
0.04	0.830769230769231\\
0.041	0.828461538461538\\
0.042	0.826153846153846\\
0.043	0.823846153846154\\
0.044	0.821538461538462\\
0.045	0.819230769230769\\
0.046	0.8172\\
0.047	0.8154\\
0.048	0.8136\\
0.049	0.8118\\
0.05	0.81\\
0.051	0.8082\\
0.052	0.8064\\
0.053	0.8046\\
0.054	0.8028\\
0.055	0.801\\
0.056	0.7992\\
0.057	0.7974\\
0.058	0.7956\\
0.059	0.7938\\
0.06	0.792\\
0.061	0.7902\\
0.062	0.7884\\
0.063	0.7866\\
0.064	0.7848\\
0.065	0.783\\
0.066	0.7812\\
0.067	0.7794\\
0.068	0.7776\\
0.069	0.7758\\
0.07	0.774\\
0.071	0.7722\\
0.072	0.7704\\
0.073	0.7686\\
0.074	0.7668\\
0.075	0.765\\
0.076	0.7632\\
0.077	0.7614\\
0.078	0.7596\\
0.079	0.7578\\
0.08	0.756\\
0.081	0.7542\\
0.082	0.7524\\
0.083	0.7506\\
0.084	0.749142857142857\\
0.085	0.747857142857143\\
0.086	0.746571428571429\\
0.087	0.745285714285714\\
0.088	0.744\\
0.089	0.742714285714286\\
0.09	0.741428571428571\\
0.091	0.740142857142857\\
0.092	0.738857142857143\\
0.093	0.737571428571429\\
0.094	0.736285714285714\\
0.095	0.735\\
0.096	0.733714285714286\\
0.097	0.732428571428571\\
0.098	0.731142857142857\\
0.099	0.729857142857143\\
0.1	0.728571428571429\\
0.101	0.727285714285714\\
0.102	0.726\\
0.103	0.724714285714286\\
0.104	0.723428571428571\\
0.105	0.722142857142857\\
0.106	0.720857142857143\\
0.107	0.719571428571429\\
0.108	0.718285714285714\\
0.109	0.717\\
0.11	0.715714285714286\\
0.111	0.714428571428571\\
0.112	0.713142857142857\\
0.113	0.711857142857143\\
0.114	0.710571428571429\\
0.115	0.709285714285714\\
0.116	0.708\\
0.117	0.706714285714286\\
0.118	0.705428571428571\\
0.119	0.704142857142857\\
0.12	0.702857142857143\\
0.121	0.701571428571429\\
0.122	0.700285714285714\\
0.123	0.699\\
0.124	0.697714285714286\\
0.125	0.696428571428571\\
0.126	0.695142857142857\\
0.127	0.693857142857143\\
0.128	0.692571428571429\\
0.129	0.691285714285714\\
0.13	0.69\\
0.131	0.688714285714286\\
0.132	0.687428571428571\\
0.133	0.686142857142857\\
0.134	0.684857142857143\\
0.135	0.683571428571428\\
0.136	0.682285714285714\\
0.137	0.681\\
0.138	0.679714285714286\\
0.139	0.678428571428571\\
0.14	0.677142857142857\\
0.141	0.675857142857143\\
0.142	0.674571428571428\\
0.143	0.673285714285714\\
0.144	0.672\\
0.145	0.670714285714286\\
0.146	0.669428571428571\\
0.147	0.668142857142857\\
0.148	0.666857142857143\\
0.149	0.665571428571428\\
0.15	0.664285714285714\\
0.151	0.663\\
0.152	0.661714285714286\\
0.153	0.660428571428571\\
0.154	0.659142857142857\\
0.155	0.657857142857143\\
0.156	0.656571428571428\\
0.157	0.655285714285714\\
0.158	0.654\\
0.159	0.652714285714286\\
0.16	0.651428571428571\\
0.161	0.650142857142857\\
0.162	0.648857142857143\\
0.163	0.647571428571428\\
0.164	0.646285714285714\\
0.165	0.645\\
0.166	0.643714285714286\\
0.167	0.642428571428571\\
0.168	0.641142857142857\\
0.169	0.639857142857143\\
0.17	0.638571428571428\\
0.171	0.637285714285714\\
0.172	0.636\\
0.173	0.634714285714286\\
0.174	0.633428571428571\\
0.175	0.632142857142857\\
0.176	0.630857142857143\\
0.177	0.629571428571429\\
0.178	0.628285714285714\\
0.179	0.627\\
0.18	0.625714285714286\\
0.181	0.624428571428571\\
0.182	0.623142857142857\\
0.183	0.621857142857143\\
0.184	0.620571428571429\\
0.185	0.619285714285714\\
0.186	0.618\\
0.187	0.616714285714286\\
0.188	0.615428571428571\\
0.189	0.614142857142857\\
0.19	0.612857142857143\\
0.191	0.611571428571428\\
0.192	0.610285714285714\\
0.193	0.609\\
0.194	0.607714285714286\\
0.195	0.606428571428571\\
0.196	0.605142857142857\\
0.197	0.603857142857143\\
0.198	0.602571428571429\\
0.199	0.601285714285714\\
0.2	0.6\\
0.201	0.59925\\
0.202	0.5985\\
0.203	0.59775\\
0.204	0.597\\
0.205	0.59625\\
0.206	0.5955\\
0.207	0.59475\\
0.208	0.594\\
0.209	0.59325\\
0.21	0.5925\\
0.211	0.59175\\
0.212	0.591\\
0.213	0.59025\\
0.214	0.5895\\
0.215	0.58875\\
0.216	0.588\\
0.217	0.58725\\
0.218	0.5865\\
0.219	0.58575\\
0.22	0.585\\
0.221	0.58425\\
0.222	0.5835\\
0.223	0.58275\\
0.224	0.582\\
0.225	0.58125\\
0.226	0.5805\\
0.227	0.57975\\
0.228	0.579\\
0.229	0.57825\\
0.23	0.5775\\
0.231	0.57675\\
0.232	0.576\\
0.233	0.57525\\
0.234	0.5745\\
0.235	0.57375\\
0.236	0.573\\
0.237	0.57225\\
0.238	0.5715\\
0.239	0.57075\\
0.24	0.57\\
0.241	0.56925\\
0.242	0.5685\\
0.243	0.56775\\
0.244	0.567\\
0.245	0.56625\\
0.246	0.5655\\
0.247	0.56475\\
0.248	0.564\\
0.249	0.56325\\
0.25	0.5625\\
0.251	0.56175\\
0.252	0.561\\
0.253	0.56025\\
0.254	0.5595\\
0.255	0.55875\\
0.256	0.558\\
0.257	0.55725\\
0.258	0.5565\\
0.259	0.55575\\
0.26	0.555\\
0.261	0.55425\\
0.262	0.5535\\
0.263	0.55275\\
0.264	0.552\\
0.265	0.55125\\
0.266	0.5505\\
0.267	0.54975\\
0.268	0.549\\
0.269	0.54825\\
0.27	0.5475\\
0.271	0.54675\\
0.272	0.546\\
0.273	0.54525\\
0.274	0.5445\\
0.275	0.54375\\
0.276	0.543\\
0.277	0.54225\\
0.278	0.5415\\
0.279	0.54075\\
0.28	0.54\\
0.281	0.53925\\
0.282	0.5385\\
0.283	0.53775\\
0.284	0.537\\
0.285	0.53625\\
0.286	0.5355\\
0.287	0.53475\\
0.288	0.534\\
0.289	0.53325\\
0.29	0.5325\\
0.291	0.53175\\
0.292	0.531\\
0.293	0.53025\\
0.294	0.5295\\
0.295	0.52875\\
0.296	0.528\\
0.297	0.52725\\
0.298	0.5265\\
0.299	0.52575\\
0.3	0.525\\
0.301	0.52425\\
0.302	0.5235\\
0.303	0.52275\\
0.304	0.522\\
0.305	0.52125\\
0.306	0.5205\\
0.307	0.51975\\
0.308	0.519\\
0.309	0.51825\\
0.31	0.5175\\
0.311	0.51675\\
0.312	0.516\\
0.313	0.51525\\
0.314	0.5145\\
0.315	0.51375\\
0.316	0.513\\
0.317	0.51225\\
0.318	0.5115\\
0.319	0.51075\\
0.32	0.51\\
0.321	0.50925\\
0.322	0.5085\\
0.323	0.50775\\
0.324	0.507\\
0.325	0.50625\\
0.326	0.5055\\
0.327	0.50475\\
0.328	0.504\\
0.329	0.50325\\
0.33	0.5025\\
0.331	0.50175\\
0.332	0.501\\
0.333	0.50025\\
0.334	0.4995\\
0.335	0.49875\\
0.336	0.498\\
0.337	0.49725\\
0.338	0.4965\\
0.339	0.49575\\
0.34	0.495\\
0.341	0.49425\\
0.342	0.4935\\
0.343	0.49275\\
0.344	0.492\\
0.345	0.49125\\
0.346	0.4905\\
0.347	0.48975\\
0.348	0.489\\
0.349	0.48825\\
0.35	0.4875\\
0.351	0.48675\\
0.352	0.486\\
0.353	0.48525\\
0.354	0.4845\\
0.355	0.48375\\
0.356	0.483\\
0.357	0.48225\\
0.358	0.4815\\
0.359	0.48075\\
0.36	0.48\\
0.361	0.47925\\
0.362	0.4785\\
0.363	0.47775\\
0.364	0.477\\
0.365	0.47625\\
0.366	0.4755\\
0.367	0.47475\\
0.368	0.474\\
0.369	0.47325\\
0.37	0.4725\\
0.371	0.47175\\
0.372	0.471\\
0.373	0.47025\\
0.374	0.4695\\
0.375	0.46875\\
0.376	0.468\\
0.377	0.46725\\
0.378	0.4665\\
0.379	0.46575\\
0.38	0.465\\
0.381	0.46425\\
0.382	0.4635\\
0.383	0.46275\\
0.384	0.462\\
0.385	0.46125\\
0.386	0.4605\\
0.387	0.45975\\
0.388	0.459\\
0.389	0.45825\\
0.39	0.4575\\
0.391	0.45675\\
0.392	0.456\\
0.393	0.45525\\
0.394	0.4545\\
0.395	0.45375\\
0.396	0.453\\
0.397	0.45225\\
0.398	0.4515\\
0.399	0.45075\\
0.4	0.45\\
0.401	0.44925\\
0.402	0.4485\\
0.403	0.44775\\
0.404	0.447\\
0.405	0.44625\\
0.406	0.4455\\
0.407	0.44475\\
0.408	0.444\\
0.409	0.44325\\
0.41	0.4425\\
0.411	0.44175\\
0.412	0.441\\
0.413	0.44025\\
0.414	0.4395\\
0.415	0.43875\\
0.416	0.438\\
0.417	0.43725\\
0.418	0.4365\\
0.419	0.43575\\
0.42	0.435\\
0.421	0.43425\\
0.422	0.4335\\
0.423	0.43275\\
0.424	0.432\\
0.425	0.43125\\
0.426	0.4305\\
0.427	0.42975\\
0.428	0.429\\
0.429	0.42825\\
0.43	0.4275\\
0.431	0.42675\\
0.432	0.426\\
0.433	0.42525\\
0.434	0.4245\\
0.435	0.42375\\
0.436	0.423\\
0.437	0.42225\\
0.438	0.4215\\
0.439	0.42075\\
0.44	0.42\\
0.441	0.41925\\
0.442	0.4185\\
0.443	0.41775\\
0.444	0.417\\
0.445	0.41625\\
0.446	0.4155\\
0.447	0.41475\\
0.448	0.414\\
0.449	0.41325\\
0.45	0.4125\\
0.451	0.41175\\
0.452	0.411\\
0.453	0.41025\\
0.454	0.4095\\
0.455	0.40875\\
0.456	0.408\\
0.457	0.40725\\
0.458	0.4065\\
0.459	0.40575\\
0.46	0.405\\
0.461	0.40425\\
0.462	0.4035\\
0.463	0.40275\\
0.464	0.402\\
0.465	0.40125\\
0.466	0.4005\\
0.467	0.39975\\
0.468	0.399\\
0.469	0.39825\\
0.47	0.3975\\
0.471	0.39675\\
0.472	0.396\\
0.473	0.39525\\
0.474	0.3945\\
0.475	0.39375\\
0.476	0.393\\
0.477	0.39225\\
0.478	0.3915\\
0.479	0.39075\\
0.48	0.39\\
0.481	0.38925\\
0.482	0.3885\\
0.483	0.38775\\
0.484	0.387\\
0.485	0.38625\\
0.486	0.3855\\
0.487	0.38475\\
0.488	0.384\\
0.489	0.38325\\
0.49	0.3825\\
0.491	0.38175\\
0.492	0.381\\
0.493	0.38025\\
0.494	0.3795\\
0.495	0.37875\\
0.496	0.378\\
0.497	0.37725\\
0.498	0.3765\\
0.499	0.37575\\
0.5	0.375\\
0.501	0.37425\\
0.502	0.3735\\
0.503	0.37275\\
0.504	0.372\\
0.505	0.37125\\
0.506	0.3705\\
0.507	0.36975\\
0.508	0.369\\
0.509	0.36825\\
0.51	0.3675\\
0.511	0.36675\\
0.512	0.366\\
0.513	0.36525\\
0.514	0.3645\\
0.515	0.36375\\
0.516	0.363\\
0.517	0.36225\\
0.518	0.3615\\
0.519	0.36075\\
0.52	0.36\\
0.521	0.35925\\
0.522	0.3585\\
0.523	0.35775\\
0.524	0.357\\
0.525	0.35625\\
0.526	0.3555\\
0.527	0.35475\\
0.528	0.354\\
0.529	0.35325\\
0.53	0.3525\\
0.531	0.35175\\
0.532	0.351\\
0.533	0.35025\\
0.534	0.3495\\
0.535	0.34875\\
0.536	0.348\\
0.537	0.34725\\
0.538	0.3465\\
0.539	0.34575\\
0.54	0.345\\
0.541	0.34425\\
0.542	0.3435\\
0.543	0.34275\\
0.544	0.342\\
0.545	0.34125\\
0.546	0.3405\\
0.547	0.33975\\
0.548	0.339\\
0.549	0.33825\\
0.55	0.3375\\
0.551	0.33675\\
0.552	0.336\\
0.553	0.33525\\
0.554	0.3345\\
0.555	0.33375\\
0.556	0.333\\
0.557	0.33225\\
0.558	0.3315\\
0.559	0.33075\\
0.56	0.33\\
0.561	0.32925\\
0.562	0.3285\\
0.563	0.32775\\
0.564	0.327\\
0.565	0.32625\\
0.566	0.3255\\
0.567	0.32475\\
0.568	0.324\\
0.569	0.32325\\
0.57	0.3225\\
0.571	0.32175\\
0.572	0.321\\
0.573	0.32025\\
0.574	0.3195\\
0.575	0.31875\\
0.576	0.318\\
0.577	0.31725\\
0.578	0.3165\\
0.579	0.31575\\
0.58	0.315\\
0.581	0.31425\\
0.582	0.3135\\
0.583	0.31275\\
0.584	0.312\\
0.585	0.31125\\
0.586	0.3105\\
0.587	0.30975\\
0.588	0.309\\
0.589	0.30825\\
0.59	0.3075\\
0.591	0.30675\\
0.592	0.306\\
0.593	0.30525\\
0.594	0.3045\\
0.595	0.30375\\
0.596	0.303\\
0.597	0.30225\\
0.598	0.3015\\
0.599	0.30075\\
0.6	0.3\\
0.601	0.29925\\
0.602	0.2985\\
0.603	0.29775\\
0.604	0.297\\
0.605	0.29625\\
0.606	0.2955\\
0.607	0.29475\\
0.608	0.294\\
0.609	0.29325\\
0.61	0.2925\\
0.611	0.29175\\
0.612	0.291\\
0.613	0.29025\\
0.614	0.2895\\
0.615	0.28875\\
0.616	0.288\\
0.617	0.28725\\
0.618	0.2865\\
0.619	0.28575\\
0.62	0.285\\
0.621	0.28425\\
0.622	0.2835\\
0.623	0.28275\\
0.624	0.282\\
0.625	0.28125\\
0.626	0.2805\\
0.627	0.27975\\
0.628	0.279\\
0.629	0.27825\\
0.63	0.2775\\
0.631	0.27675\\
0.632	0.276\\
0.633	0.27525\\
0.634	0.2745\\
0.635	0.27375\\
0.636	0.273\\
0.637	0.27225\\
0.638	0.2715\\
0.639	0.27075\\
0.64	0.27\\
0.641	0.26925\\
0.642	0.2685\\
0.643	0.26775\\
0.644	0.267\\
0.645	0.26625\\
0.646	0.2655\\
0.647	0.26475\\
0.648	0.264\\
0.649	0.26325\\
0.65	0.2625\\
0.651	0.26175\\
0.652	0.261\\
0.653	0.26025\\
0.654	0.2595\\
0.655	0.25875\\
0.656	0.258\\
0.657	0.25725\\
0.658	0.2565\\
0.659	0.25575\\
0.66	0.255\\
0.661	0.25425\\
0.662	0.2535\\
0.663	0.25275\\
0.664	0.252\\
0.665	0.25125\\
0.666	0.2505\\
0.667	0.24975\\
0.668	0.249\\
0.669	0.24825\\
0.67	0.2475\\
0.671	0.24675\\
0.672	0.246\\
0.673	0.24525\\
0.674	0.2445\\
0.675	0.24375\\
0.676	0.243\\
0.677	0.24225\\
0.678	0.2415\\
0.679	0.24075\\
0.68	0.24\\
0.681	0.23925\\
0.682	0.2385\\
0.683	0.23775\\
0.684	0.237\\
0.685	0.23625\\
0.686	0.2355\\
0.687	0.23475\\
0.688	0.234\\
0.689	0.23325\\
0.69	0.2325\\
0.691	0.23175\\
0.692	0.231\\
0.693	0.23025\\
0.694	0.2295\\
0.695	0.22875\\
0.696	0.228\\
0.697	0.22725\\
0.698	0.2265\\
0.699	0.22575\\
0.7	0.225\\
0.701	0.22425\\
0.702	0.2235\\
0.703	0.22275\\
0.704	0.222\\
0.705	0.22125\\
0.706	0.2205\\
0.707	0.21975\\
0.708	0.219\\
0.709	0.21825\\
0.71	0.2175\\
0.711	0.21675\\
0.712	0.216\\
0.713	0.21525\\
0.714	0.2145\\
0.715	0.21375\\
0.716	0.213\\
0.717	0.21225\\
0.718	0.2115\\
0.719	0.21075\\
0.72	0.21\\
0.721	0.20925\\
0.722	0.2085\\
0.723	0.20775\\
0.724	0.207\\
0.725	0.20625\\
0.726	0.2055\\
0.727	0.20475\\
0.728	0.204\\
0.729	0.20325\\
0.73	0.2025\\
0.731	0.20175\\
0.732	0.201\\
0.733	0.20025\\
0.734	0.1995\\
0.735	0.19875\\
0.736	0.198\\
0.737	0.19725\\
0.738	0.1965\\
0.739	0.19575\\
0.74	0.195\\
0.741	0.19425\\
0.742	0.1935\\
0.743	0.19275\\
0.744	0.192\\
0.745	0.19125\\
0.746	0.1905\\
0.747	0.18975\\
0.748	0.189\\
0.749	0.18825\\
0.75	0.1875\\
0.751	0.18675\\
0.752	0.186\\
0.753	0.18525\\
0.754	0.1845\\
0.755	0.18375\\
0.756	0.183\\
0.757	0.18225\\
0.758	0.1815\\
0.759	0.18075\\
0.76	0.18\\
0.761	0.17925\\
0.762	0.1785\\
0.763	0.17775\\
0.764	0.177\\
0.765	0.17625\\
0.766	0.1755\\
0.767	0.17475\\
0.768	0.174\\
0.769	0.17325\\
0.77	0.1725\\
0.771	0.17175\\
0.772	0.171\\
0.773	0.17025\\
0.774	0.1695\\
0.775	0.16875\\
0.776	0.168\\
0.777	0.16725\\
0.778	0.1665\\
0.779	0.16575\\
0.78	0.165\\
0.781	0.16425\\
0.782	0.1635\\
0.783	0.16275\\
0.784	0.162\\
0.785	0.16125\\
0.786	0.1605\\
0.787	0.15975\\
0.788	0.159\\
0.789	0.15825\\
0.79	0.1575\\
0.791	0.15675\\
0.792	0.156\\
0.793	0.15525\\
0.794	0.1545\\
0.795	0.15375\\
0.796	0.153\\
0.797	0.15225\\
0.798	0.1515\\
0.799	0.15075\\
0.8	0.15\\
0.801	0.14925\\
0.802	0.1485\\
0.803	0.14775\\
0.804	0.147\\
0.805	0.14625\\
0.806	0.1455\\
0.807	0.14475\\
0.808	0.144\\
0.809	0.14325\\
0.81	0.1425\\
0.811	0.14175\\
0.812	0.141\\
0.813	0.14025\\
0.814	0.1395\\
0.815	0.13875\\
0.816	0.138\\
0.817	0.13725\\
0.818	0.1365\\
0.819	0.13575\\
0.82	0.135\\
0.821	0.13425\\
0.822	0.1335\\
0.823	0.13275\\
0.824	0.132\\
0.825	0.13125\\
0.826	0.1305\\
0.827	0.12975\\
0.828	0.129\\
0.829	0.12825\\
0.83	0.1275\\
0.831	0.12675\\
0.832	0.126\\
0.833	0.12525\\
0.834	0.1245\\
0.835	0.12375\\
0.836	0.123\\
0.837	0.12225\\
0.838	0.1215\\
0.839	0.12075\\
0.84	0.12\\
0.841	0.11925\\
0.842	0.1185\\
0.843	0.11775\\
0.844	0.117\\
0.845	0.11625\\
0.846	0.1155\\
0.847	0.11475\\
0.848	0.114\\
0.849	0.11325\\
0.85	0.1125\\
0.851	0.11175\\
0.852	0.111\\
0.853	0.11025\\
0.854	0.1095\\
0.855	0.10875\\
0.856	0.108\\
0.857	0.10725\\
0.858	0.1065\\
0.859	0.10575\\
0.86	0.105\\
0.861	0.10425\\
0.862	0.1035\\
0.863	0.10275\\
0.864	0.102\\
0.865	0.10125\\
0.866	0.1005\\
0.867	0.09975\\
0.868	0.099\\
0.869	0.0982499999999999\\
0.87	0.0975\\
0.871	0.09675\\
0.872	0.096\\
0.873	0.0952500000000001\\
0.874	0.0945\\
0.875	0.09375\\
0.876	0.093\\
0.877	0.0922499999999999\\
0.878	0.0915\\
0.879	0.09075\\
0.88	0.09\\
0.881	0.0892500000000001\\
0.882	0.0885\\
0.883	0.08775\\
0.884	0.087\\
0.885	0.0862499999999999\\
0.886	0.0855\\
0.887	0.08475\\
0.888	0.084\\
0.889	0.08325\\
0.89	0.0825\\
0.891	0.08175\\
0.892	0.081\\
0.893	0.0802499999999999\\
0.894	0.0795\\
0.895	0.07875\\
0.896	0.078\\
0.897	0.07725\\
0.898	0.0765\\
0.899	0.07575\\
0.9	0.075\\
0.901	0.0742499999999999\\
0.902	0.0735\\
0.903	0.07275\\
0.904	0.072\\
0.905	0.07125\\
0.906	0.0705\\
0.907	0.06975\\
0.908	0.069\\
0.909	0.0682499999999999\\
0.91	0.0675\\
0.911	0.06675\\
0.912	0.0659999999999999\\
0.913	0.06525\\
0.914	0.0645\\
0.915	0.06375\\
0.916	0.0629999999999999\\
0.917	0.0622499999999999\\
0.918	0.0615\\
0.919	0.06075\\
0.92	0.0599999999999999\\
0.921	0.05925\\
0.922	0.0585\\
0.923	0.05775\\
0.924	0.0569999999999999\\
0.925	0.0562499999999999\\
0.926	0.0555\\
0.927	0.05475\\
0.928	0.0539999999999999\\
0.929	0.05325\\
0.93	0.0525\\
0.931	0.05175\\
0.932	0.0509999999999999\\
0.933	0.0502499999999999\\
0.934	0.0495\\
0.935	0.04875\\
0.936	0.0479999999999999\\
0.937	0.04725\\
0.938	0.0465\\
0.939	0.0457500000000001\\
0.94	0.045\\
0.941	0.04425\\
0.942	0.0435000000000001\\
0.943	0.0427500000000001\\
0.944	0.042\\
0.945	0.04125\\
0.946	0.0405\\
0.947	0.0397500000000001\\
0.948	0.039\\
0.949	0.03825\\
0.95	0.0375000000000001\\
0.951	0.0367500000000001\\
0.952	0.036\\
0.953	0.03525\\
0.954	0.0345\\
0.955	0.0337500000000001\\
0.956	0.033\\
0.957	0.03225\\
0.958	0.0315000000000001\\
0.959	0.0307500000000001\\
0.96	0.03\\
0.961	0.02925\\
0.962	0.0285\\
0.963	0.0277500000000001\\
0.964	0.027\\
0.965	0.02625\\
0.966	0.0255000000000001\\
0.967	0.02475\\
0.968	0.024\\
0.969	0.02325\\
0.97	0.0225\\
0.971	0.02175\\
0.972	0.021\\
0.973	0.02025\\
0.974	0.0195000000000001\\
0.975	0.01875\\
0.976	0.018\\
0.977	0.01725\\
0.978	0.0165\\
0.979	0.01575\\
0.98	0.015\\
0.981	0.01425\\
0.982	0.0135000000000001\\
0.983	0.01275\\
0.984	0.012\\
0.985	0.01125\\
0.986	0.0105\\
0.987	0.00975000000000004\\
0.988	0.00900000000000001\\
0.989	0.00824999999999998\\
0.99	0.00750000000000006\\
0.991	0.00675000000000003\\
0.992	0.00600000000000001\\
0.993	0.00524999999999998\\
0.994	0.00449999999999995\\
0.995	0.00375000000000003\\
0.996	0.003\\
0.997	0.00224999999999997\\
0.998	0.00150000000000006\\
0.999	0.000750000000000028\\
1	0\\
};
\addlegendentry{Schmidt et al.~\cite{schmidt2007enhancing}};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	0.75\\
0.001	0.74925\\
0.002	0.7485\\
0.003	0.74775\\
0.004	0.747\\
0.005	0.74625\\
0.006	0.7455\\
0.007	0.74475\\
0.008	0.744\\
0.009	0.74325\\
0.01	0.7425\\
0.011	0.74175\\
0.012	0.741\\
0.013	0.74025\\
0.014	0.7395\\
0.015	0.73875\\
0.016	0.738\\
0.017	0.73725\\
0.018	0.7365\\
0.019	0.73575\\
0.02	0.735\\
0.021	0.73425\\
0.022	0.7335\\
0.023	0.73275\\
0.024	0.732\\
0.025	0.73125\\
0.026	0.7305\\
0.027	0.72975\\
0.028	0.729\\
0.029	0.72825\\
0.03	0.7275\\
0.031	0.72675\\
0.032	0.726\\
0.033	0.72525\\
0.034	0.7245\\
0.035	0.72375\\
0.036	0.723\\
0.037	0.72225\\
0.038	0.7215\\
0.039	0.72075\\
0.04	0.72\\
0.041	0.71925\\
0.042	0.7185\\
0.043	0.71775\\
0.044	0.717\\
0.045	0.71625\\
0.046	0.7155\\
0.047	0.71475\\
0.048	0.714\\
0.049	0.71325\\
0.05	0.7125\\
0.051	0.71175\\
0.052	0.711\\
0.053	0.71025\\
0.054	0.7095\\
0.055	0.70875\\
0.056	0.708\\
0.057	0.70725\\
0.058	0.7065\\
0.059	0.70575\\
0.06	0.705\\
0.061	0.70425\\
0.062	0.7035\\
0.063	0.70275\\
0.064	0.702\\
0.065	0.70125\\
0.066	0.7005\\
0.067	0.69975\\
0.068	0.699\\
0.069	0.69825\\
0.07	0.6975\\
0.071	0.69675\\
0.072	0.696\\
0.073	0.69525\\
0.074	0.6945\\
0.075	0.69375\\
0.076	0.693\\
0.077	0.69225\\
0.078	0.6915\\
0.079	0.69075\\
0.08	0.69\\
0.081	0.68925\\
0.082	0.6885\\
0.083	0.68775\\
0.084	0.687\\
0.085	0.68625\\
0.086	0.6855\\
0.087	0.68475\\
0.088	0.684\\
0.089	0.68325\\
0.09	0.6825\\
0.091	0.68175\\
0.092	0.681\\
0.093	0.68025\\
0.094	0.6795\\
0.095	0.67875\\
0.096	0.678\\
0.097	0.67725\\
0.098	0.6765\\
0.099	0.67575\\
0.1	0.675\\
0.101	0.67425\\
0.102	0.6735\\
0.103	0.67275\\
0.104	0.672\\
0.105	0.67125\\
0.106	0.6705\\
0.107	0.66975\\
0.108	0.669\\
0.109	0.66825\\
0.11	0.6675\\
0.111	0.66675\\
0.112	0.666\\
0.113	0.66525\\
0.114	0.6645\\
0.115	0.66375\\
0.116	0.663\\
0.117	0.66225\\
0.118	0.6615\\
0.119	0.66075\\
0.12	0.66\\
0.121	0.65925\\
0.122	0.6585\\
0.123	0.65775\\
0.124	0.657\\
0.125	0.65625\\
0.126	0.6555\\
0.127	0.65475\\
0.128	0.654\\
0.129	0.65325\\
0.13	0.6525\\
0.131	0.65175\\
0.132	0.651\\
0.133	0.65025\\
0.134	0.6495\\
0.135	0.64875\\
0.136	0.648\\
0.137	0.64725\\
0.138	0.6465\\
0.139	0.64575\\
0.14	0.645\\
0.141	0.64425\\
0.142	0.6435\\
0.143	0.64275\\
0.144	0.642\\
0.145	0.64125\\
0.146	0.6405\\
0.147	0.63975\\
0.148	0.639\\
0.149	0.63825\\
0.15	0.6375\\
0.151	0.63675\\
0.152	0.636\\
0.153	0.63525\\
0.154	0.6345\\
0.155	0.63375\\
0.156	0.633\\
0.157	0.63225\\
0.158	0.6315\\
0.159	0.63075\\
0.16	0.63\\
0.161	0.62925\\
0.162	0.6285\\
0.163	0.62775\\
0.164	0.627\\
0.165	0.62625\\
0.166	0.6255\\
0.167	0.62475\\
0.168	0.624\\
0.169	0.62325\\
0.17	0.6225\\
0.171	0.62175\\
0.172	0.621\\
0.173	0.62025\\
0.174	0.6195\\
0.175	0.61875\\
0.176	0.618\\
0.177	0.61725\\
0.178	0.6165\\
0.179	0.61575\\
0.18	0.615\\
0.181	0.61425\\
0.182	0.6135\\
0.183	0.61275\\
0.184	0.612\\
0.185	0.61125\\
0.186	0.6105\\
0.187	0.60975\\
0.188	0.609\\
0.189	0.60825\\
0.19	0.6075\\
0.191	0.60675\\
0.192	0.606\\
0.193	0.60525\\
0.194	0.6045\\
0.195	0.60375\\
0.196	0.603\\
0.197	0.60225\\
0.198	0.6015\\
0.199	0.60075\\
0.2	0.6\\
0.201	0.59925\\
0.202	0.5985\\
0.203	0.59775\\
0.204	0.597\\
0.205	0.59625\\
0.206	0.5955\\
0.207	0.59475\\
0.208	0.594\\
0.209	0.59325\\
0.21	0.5925\\
0.211	0.59175\\
0.212	0.591\\
0.213	0.59025\\
0.214	0.5895\\
0.215	0.58875\\
0.216	0.588\\
0.217	0.58725\\
0.218	0.5865\\
0.219	0.58575\\
0.22	0.585\\
0.221	0.58425\\
0.222	0.5835\\
0.223	0.58275\\
0.224	0.582\\
0.225	0.58125\\
0.226	0.5805\\
0.227	0.57975\\
0.228	0.579\\
0.229	0.57825\\
0.23	0.5775\\
0.231	0.57675\\
0.232	0.576\\
0.233	0.57525\\
0.234	0.5745\\
0.235	0.57375\\
0.236	0.573\\
0.237	0.57225\\
0.238	0.5715\\
0.239	0.57075\\
0.24	0.57\\
0.241	0.56925\\
0.242	0.5685\\
0.243	0.56775\\
0.244	0.567\\
0.245	0.56625\\
0.246	0.5655\\
0.247	0.56475\\
0.248	0.564\\
0.249	0.56325\\
0.25	0.5625\\
0.251	0.56175\\
0.252	0.561\\
0.253	0.56025\\
0.254	0.5595\\
0.255	0.55875\\
0.256	0.558\\
0.257	0.55725\\
0.258	0.5565\\
0.259	0.55575\\
0.26	0.555\\
0.261	0.55425\\
0.262	0.5535\\
0.263	0.55275\\
0.264	0.552\\
0.265	0.55125\\
0.266	0.5505\\
0.267	0.54975\\
0.268	0.549\\
0.269	0.54825\\
0.27	0.5475\\
0.271	0.54675\\
0.272	0.546\\
0.273	0.54525\\
0.274	0.5445\\
0.275	0.54375\\
0.276	0.543\\
0.277	0.54225\\
0.278	0.5415\\
0.279	0.54075\\
0.28	0.54\\
0.281	0.53925\\
0.282	0.5385\\
0.283	0.53775\\
0.284	0.537\\
0.285	0.53625\\
0.286	0.5355\\
0.287	0.53475\\
0.288	0.534\\
0.289	0.53325\\
0.29	0.5325\\
0.291	0.53175\\
0.292	0.531\\
0.293	0.53025\\
0.294	0.5295\\
0.295	0.52875\\
0.296	0.528\\
0.297	0.52725\\
0.298	0.5265\\
0.299	0.52575\\
0.3	0.525\\
0.301	0.52425\\
0.302	0.5235\\
0.303	0.52275\\
0.304	0.522\\
0.305	0.52125\\
0.306	0.5205\\
0.307	0.51975\\
0.308	0.519\\
0.309	0.51825\\
0.31	0.5175\\
0.311	0.51675\\
0.312	0.516\\
0.313	0.51525\\
0.314	0.5145\\
0.315	0.51375\\
0.316	0.513\\
0.317	0.51225\\
0.318	0.5115\\
0.319	0.51075\\
0.32	0.51\\
0.321	0.50925\\
0.322	0.5085\\
0.323	0.50775\\
0.324	0.507\\
0.325	0.50625\\
0.326	0.5055\\
0.327	0.50475\\
0.328	0.504\\
0.329	0.50325\\
0.33	0.5025\\
0.331	0.50175\\
0.332	0.501\\
0.333	0.50025\\
0.334	0.4995\\
0.335	0.49875\\
0.336	0.498\\
0.337	0.49725\\
0.338	0.4965\\
0.339	0.49575\\
0.34	0.495\\
0.341	0.49425\\
0.342	0.4935\\
0.343	0.49275\\
0.344	0.492\\
0.345	0.49125\\
0.346	0.4905\\
0.347	0.48975\\
0.348	0.489\\
0.349	0.48825\\
0.35	0.4875\\
0.351	0.48675\\
0.352	0.486\\
0.353	0.48525\\
0.354	0.4845\\
0.355	0.48375\\
0.356	0.483\\
0.357	0.48225\\
0.358	0.4815\\
0.359	0.48075\\
0.36	0.48\\
0.361	0.47925\\
0.362	0.4785\\
0.363	0.47775\\
0.364	0.477\\
0.365	0.47625\\
0.366	0.4755\\
0.367	0.47475\\
0.368	0.474\\
0.369	0.47325\\
0.37	0.4725\\
0.371	0.47175\\
0.372	0.471\\
0.373	0.47025\\
0.374	0.4695\\
0.375	0.46875\\
0.376	0.468\\
0.377	0.46725\\
0.378	0.4665\\
0.379	0.46575\\
0.38	0.465\\
0.381	0.46425\\
0.382	0.4635\\
0.383	0.46275\\
0.384	0.462\\
0.385	0.46125\\
0.386	0.4605\\
0.387	0.45975\\
0.388	0.459\\
0.389	0.45825\\
0.39	0.4575\\
0.391	0.45675\\
0.392	0.456\\
0.393	0.45525\\
0.394	0.4545\\
0.395	0.45375\\
0.396	0.453\\
0.397	0.45225\\
0.398	0.4515\\
0.399	0.45075\\
0.4	0.45\\
0.401	0.44925\\
0.402	0.4485\\
0.403	0.44775\\
0.404	0.447\\
0.405	0.44625\\
0.406	0.4455\\
0.407	0.44475\\
0.408	0.444\\
0.409	0.44325\\
0.41	0.4425\\
0.411	0.44175\\
0.412	0.441\\
0.413	0.44025\\
0.414	0.4395\\
0.415	0.43875\\
0.416	0.438\\
0.417	0.43725\\
0.418	0.4365\\
0.419	0.43575\\
0.42	0.435\\
0.421	0.43425\\
0.422	0.4335\\
0.423	0.43275\\
0.424	0.432\\
0.425	0.43125\\
0.426	0.4305\\
0.427	0.42975\\
0.428	0.429\\
0.429	0.42825\\
0.43	0.4275\\
0.431	0.42675\\
0.432	0.426\\
0.433	0.42525\\
0.434	0.4245\\
0.435	0.42375\\
0.436	0.423\\
0.437	0.42225\\
0.438	0.4215\\
0.439	0.42075\\
0.44	0.42\\
0.441	0.41925\\
0.442	0.4185\\
0.443	0.41775\\
0.444	0.417\\
0.445	0.41625\\
0.446	0.4155\\
0.447	0.41475\\
0.448	0.414\\
0.449	0.41325\\
0.45	0.4125\\
0.451	0.41175\\
0.452	0.411\\
0.453	0.41025\\
0.454	0.4095\\
0.455	0.40875\\
0.456	0.408\\
0.457	0.40725\\
0.458	0.4065\\
0.459	0.40575\\
0.46	0.405\\
0.461	0.40425\\
0.462	0.4035\\
0.463	0.40275\\
0.464	0.402\\
0.465	0.40125\\
0.466	0.4005\\
0.467	0.39975\\
0.468	0.399\\
0.469	0.39825\\
0.47	0.3975\\
0.471	0.39675\\
0.472	0.396\\
0.473	0.39525\\
0.474	0.3945\\
0.475	0.39375\\
0.476	0.393\\
0.477	0.39225\\
0.478	0.3915\\
0.479	0.39075\\
0.48	0.39\\
0.481	0.38925\\
0.482	0.3885\\
0.483	0.38775\\
0.484	0.387\\
0.485	0.38625\\
0.486	0.3855\\
0.487	0.38475\\
0.488	0.384\\
0.489	0.38325\\
0.49	0.3825\\
0.491	0.38175\\
0.492	0.381\\
0.493	0.38025\\
0.494	0.3795\\
0.495	0.37875\\
0.496	0.378\\
0.497	0.37725\\
0.498	0.3765\\
0.499	0.37575\\
0.5	0.375\\
0.501	0.37425\\
0.502	0.3735\\
0.503	0.37275\\
0.504	0.372\\
0.505	0.37125\\
0.506	0.3705\\
0.507	0.36975\\
0.508	0.369\\
0.509	0.36825\\
0.51	0.3675\\
0.511	0.36675\\
0.512	0.366\\
0.513	0.36525\\
0.514	0.3645\\
0.515	0.36375\\
0.516	0.363\\
0.517	0.36225\\
0.518	0.3615\\
0.519	0.36075\\
0.52	0.36\\
0.521	0.35925\\
0.522	0.3585\\
0.523	0.35775\\
0.524	0.357\\
0.525	0.35625\\
0.526	0.3555\\
0.527	0.35475\\
0.528	0.354\\
0.529	0.35325\\
0.53	0.3525\\
0.531	0.35175\\
0.532	0.351\\
0.533	0.35025\\
0.534	0.3495\\
0.535	0.34875\\
0.536	0.348\\
0.537	0.34725\\
0.538	0.3465\\
0.539	0.34575\\
0.54	0.345\\
0.541	0.34425\\
0.542	0.3435\\
0.543	0.34275\\
0.544	0.342\\
0.545	0.34125\\
0.546	0.3405\\
0.547	0.33975\\
0.548	0.339\\
0.549	0.33825\\
0.55	0.3375\\
0.551	0.33675\\
0.552	0.336\\
0.553	0.33525\\
0.554	0.3345\\
0.555	0.33375\\
0.556	0.333\\
0.557	0.33225\\
0.558	0.3315\\
0.559	0.33075\\
0.56	0.33\\
0.561	0.32925\\
0.562	0.3285\\
0.563	0.32775\\
0.564	0.327\\
0.565	0.32625\\
0.566	0.3255\\
0.567	0.32475\\
0.568	0.324\\
0.569	0.32325\\
0.57	0.3225\\
0.571	0.32175\\
0.572	0.321\\
0.573	0.32025\\
0.574	0.3195\\
0.575	0.31875\\
0.576	0.318\\
0.577	0.31725\\
0.578	0.3165\\
0.579	0.31575\\
0.58	0.315\\
0.581	0.31425\\
0.582	0.3135\\
0.583	0.31275\\
0.584	0.312\\
0.585	0.31125\\
0.586	0.3105\\
0.587	0.30975\\
0.588	0.309\\
0.589	0.30825\\
0.59	0.3075\\
0.591	0.30675\\
0.592	0.306\\
0.593	0.30525\\
0.594	0.3045\\
0.595	0.30375\\
0.596	0.303\\
0.597	0.30225\\
0.598	0.3015\\
0.599	0.30075\\
0.6	0.3\\
0.601	0.29925\\
0.602	0.2985\\
0.603	0.29775\\
0.604	0.297\\
0.605	0.29625\\
0.606	0.2955\\
0.607	0.29475\\
0.608	0.294\\
0.609	0.29325\\
0.61	0.2925\\
0.611	0.29175\\
0.612	0.291\\
0.613	0.29025\\
0.614	0.2895\\
0.615	0.28875\\
0.616	0.288\\
0.617	0.28725\\
0.618	0.2865\\
0.619	0.28575\\
0.62	0.285\\
0.621	0.28425\\
0.622	0.2835\\
0.623	0.28275\\
0.624	0.282\\
0.625	0.28125\\
0.626	0.2805\\
0.627	0.27975\\
0.628	0.279\\
0.629	0.27825\\
0.63	0.2775\\
0.631	0.27675\\
0.632	0.276\\
0.633	0.27525\\
0.634	0.2745\\
0.635	0.27375\\
0.636	0.273\\
0.637	0.27225\\
0.638	0.2715\\
0.639	0.27075\\
0.64	0.27\\
0.641	0.26925\\
0.642	0.2685\\
0.643	0.26775\\
0.644	0.267\\
0.645	0.26625\\
0.646	0.2655\\
0.647	0.26475\\
0.648	0.264\\
0.649	0.26325\\
0.65	0.2625\\
0.651	0.26175\\
0.652	0.261\\
0.653	0.26025\\
0.654	0.2595\\
0.655	0.25875\\
0.656	0.258\\
0.657	0.25725\\
0.658	0.2565\\
0.659	0.25575\\
0.66	0.255\\
0.661	0.25425\\
0.662	0.2535\\
0.663	0.25275\\
0.664	0.252\\
0.665	0.25125\\
0.666	0.2505\\
0.667	0.24975\\
0.668	0.249\\
0.669	0.24825\\
0.67	0.2475\\
0.671	0.24675\\
0.672	0.246\\
0.673	0.24525\\
0.674	0.2445\\
0.675	0.24375\\
0.676	0.243\\
0.677	0.24225\\
0.678	0.2415\\
0.679	0.24075\\
0.68	0.24\\
0.681	0.23925\\
0.682	0.2385\\
0.683	0.23775\\
0.684	0.237\\
0.685	0.23625\\
0.686	0.2355\\
0.687	0.23475\\
0.688	0.234\\
0.689	0.23325\\
0.69	0.2325\\
0.691	0.23175\\
0.692	0.231\\
0.693	0.23025\\
0.694	0.2295\\
0.695	0.22875\\
0.696	0.228\\
0.697	0.22725\\
0.698	0.2265\\
0.699	0.22575\\
0.7	0.225\\
0.701	0.22425\\
0.702	0.2235\\
0.703	0.22275\\
0.704	0.222\\
0.705	0.22125\\
0.706	0.2205\\
0.707	0.21975\\
0.708	0.219\\
0.709	0.21825\\
0.71	0.2175\\
0.711	0.21675\\
0.712	0.216\\
0.713	0.21525\\
0.714	0.2145\\
0.715	0.21375\\
0.716	0.213\\
0.717	0.21225\\
0.718	0.2115\\
0.719	0.21075\\
0.72	0.21\\
0.721	0.20925\\
0.722	0.2085\\
0.723	0.20775\\
0.724	0.207\\
0.725	0.20625\\
0.726	0.2055\\
0.727	0.20475\\
0.728	0.204\\
0.729	0.20325\\
0.73	0.2025\\
0.731	0.20175\\
0.732	0.201\\
0.733	0.20025\\
0.734	0.1995\\
0.735	0.19875\\
0.736	0.198\\
0.737	0.19725\\
0.738	0.1965\\
0.739	0.19575\\
0.74	0.195\\
0.741	0.19425\\
0.742	0.1935\\
0.743	0.19275\\
0.744	0.192\\
0.745	0.19125\\
0.746	0.1905\\
0.747	0.18975\\
0.748	0.189\\
0.749	0.18825\\
0.75	0.1875\\
0.751	0.18675\\
0.752	0.186\\
0.753	0.18525\\
0.754	0.1845\\
0.755	0.18375\\
0.756	0.183\\
0.757	0.18225\\
0.758	0.1815\\
0.759	0.18075\\
0.76	0.18\\
0.761	0.17925\\
0.762	0.1785\\
0.763	0.17775\\
0.764	0.177\\
0.765	0.17625\\
0.766	0.1755\\
0.767	0.17475\\
0.768	0.174\\
0.769	0.17325\\
0.77	0.1725\\
0.771	0.17175\\
0.772	0.171\\
0.773	0.17025\\
0.774	0.1695\\
0.775	0.16875\\
0.776	0.168\\
0.777	0.16725\\
0.778	0.1665\\
0.779	0.16575\\
0.78	0.165\\
0.781	0.16425\\
0.782	0.1635\\
0.783	0.16275\\
0.784	0.162\\
0.785	0.16125\\
0.786	0.1605\\
0.787	0.15975\\
0.788	0.159\\
0.789	0.15825\\
0.79	0.1575\\
0.791	0.15675\\
0.792	0.156\\
0.793	0.15525\\
0.794	0.1545\\
0.795	0.15375\\
0.796	0.153\\
0.797	0.15225\\
0.798	0.1515\\
0.799	0.15075\\
0.8	0.15\\
0.801	0.14925\\
0.802	0.1485\\
0.803	0.14775\\
0.804	0.147\\
0.805	0.14625\\
0.806	0.1455\\
0.807	0.14475\\
0.808	0.144\\
0.809	0.14325\\
0.81	0.1425\\
0.811	0.14175\\
0.812	0.141\\
0.813	0.14025\\
0.814	0.1395\\
0.815	0.13875\\
0.816	0.138\\
0.817	0.13725\\
0.818	0.1365\\
0.819	0.13575\\
0.82	0.135\\
0.821	0.13425\\
0.822	0.1335\\
0.823	0.13275\\
0.824	0.132\\
0.825	0.13125\\
0.826	0.1305\\
0.827	0.12975\\
0.828	0.129\\
0.829	0.12825\\
0.83	0.1275\\
0.831	0.12675\\
0.832	0.126\\
0.833	0.12525\\
0.834	0.1245\\
0.835	0.12375\\
0.836	0.123\\
0.837	0.12225\\
0.838	0.1215\\
0.839	0.12075\\
0.84	0.12\\
0.841	0.11925\\
0.842	0.1185\\
0.843	0.11775\\
0.844	0.117\\
0.845	0.11625\\
0.846	0.1155\\
0.847	0.11475\\
0.848	0.114\\
0.849	0.11325\\
0.85	0.1125\\
0.851	0.11175\\
0.852	0.111\\
0.853	0.11025\\
0.854	0.1095\\
0.855	0.10875\\
0.856	0.108\\
0.857	0.10725\\
0.858	0.1065\\
0.859	0.10575\\
0.86	0.105\\
0.861	0.10425\\
0.862	0.1035\\
0.863	0.10275\\
0.864	0.102\\
0.865	0.10125\\
0.866	0.1005\\
0.867	0.09975\\
0.868	0.099\\
0.869	0.09825\\
0.87	0.0975\\
0.871	0.09675\\
0.872	0.096\\
0.873	0.09525\\
0.874	0.0945\\
0.875	0.09375\\
0.876	0.093\\
0.877	0.09225\\
0.878	0.0915\\
0.879	0.09075\\
0.88	0.09\\
0.881	0.08925\\
0.882	0.0885\\
0.883	0.08775\\
0.884	0.087\\
0.885	0.08625\\
0.886	0.0855\\
0.887	0.08475\\
0.888	0.084\\
0.889	0.08325\\
0.89	0.0825\\
0.891	0.08175\\
0.892	0.081\\
0.893	0.08025\\
0.894	0.0795\\
0.895	0.07875\\
0.896	0.078\\
0.897	0.07725\\
0.898	0.0765\\
0.899	0.07575\\
0.9	0.075\\
0.901	0.07425\\
0.902	0.0735\\
0.903	0.07275\\
0.904	0.072\\
0.905	0.07125\\
0.906	0.0705\\
0.907	0.06975\\
0.908	0.069\\
0.909	0.06825\\
0.91	0.0675\\
0.911	0.06675\\
0.912	0.066\\
0.913	0.06525\\
0.914	0.0645\\
0.915	0.06375\\
0.916	0.063\\
0.917	0.06225\\
0.918	0.0615\\
0.919	0.06075\\
0.92	0.06\\
0.921	0.05925\\
0.922	0.0585\\
0.923	0.05775\\
0.924	0.057\\
0.925	0.05625\\
0.926	0.0555\\
0.927	0.05475\\
0.928	0.054\\
0.929	0.05325\\
0.93	0.0525\\
0.931	0.05175\\
0.932	0.051\\
0.933	0.05025\\
0.934	0.0495\\
0.935	0.04875\\
0.936	0.048\\
0.937	0.04725\\
0.938	0.0465\\
0.939	0.04575\\
0.94	0.045\\
0.941	0.04425\\
0.942	0.0435\\
0.943	0.04275\\
0.944	0.042\\
0.945	0.04125\\
0.946	0.0405\\
0.947	0.03975\\
0.948	0.039\\
0.949	0.03825\\
0.95	0.0375\\
0.951	0.03675\\
0.952	0.036\\
0.953	0.03525\\
0.954	0.0345\\
0.955	0.03375\\
0.956	0.033\\
0.957	0.03225\\
0.958	0.0315\\
0.959	0.03075\\
0.96	0.03\\
0.961	0.02925\\
0.962	0.0285\\
0.963	0.02775\\
0.964	0.027\\
0.965	0.02625\\
0.966	0.0255\\
0.967	0.02475\\
0.968	0.024\\
0.969	0.02325\\
0.97	0.0225\\
0.971	0.02175\\
0.972	0.021\\
0.973	0.02025\\
0.974	0.0195\\
0.975	0.01875\\
0.976	0.018\\
0.977	0.01725\\
0.978	0.0165\\
0.979	0.01575\\
0.98	0.015\\
0.981	0.01425\\
0.982	0.0135\\
0.983	0.01275\\
0.984	0.012\\
0.985	0.01125\\
0.986	0.0105\\
0.987	0.00975000000000001\\
0.988	0.00900000000000001\\
0.989	0.00825000000000001\\
0.99	0.00750000000000001\\
0.991	0.00675000000000001\\
0.992	0.00600000000000001\\
0.993	0.00525\\
0.994	0.0045\\
0.995	0.00375\\
0.996	0.003\\
0.997	0.00225\\
0.998	0.0015\\
0.999	0.000750000000000001\\
1	0\\
};
\addlegendentry{Krachkovsky et al.~\cite{krachkovsky1997decoding}};

\addplot [color=black,loosely dotted]
  table[row sep=crcr]{%
0	0.5\\
0.001	0.4995\\
0.002	0.499\\
0.003	0.4985\\
0.004	0.498\\
0.005	0.4975\\
0.006	0.497\\
0.007	0.4965\\
0.008	0.496\\
0.009	0.4955\\
0.01	0.495\\
0.011	0.4945\\
0.012	0.494\\
0.013	0.4935\\
0.014	0.493\\
0.015	0.4925\\
0.016	0.492\\
0.017	0.4915\\
0.018	0.491\\
0.019	0.4905\\
0.02	0.49\\
0.021	0.4895\\
0.022	0.489\\
0.023	0.4885\\
0.024	0.488\\
0.025	0.4875\\
0.026	0.487\\
0.027	0.4865\\
0.028	0.486\\
0.029	0.4855\\
0.03	0.485\\
0.031	0.4845\\
0.032	0.484\\
0.033	0.4835\\
0.034	0.483\\
0.035	0.4825\\
0.036	0.482\\
0.037	0.4815\\
0.038	0.481\\
0.039	0.4805\\
0.04	0.48\\
0.041	0.4795\\
0.042	0.479\\
0.043	0.4785\\
0.044	0.478\\
0.045	0.4775\\
0.046	0.477\\
0.047	0.4765\\
0.048	0.476\\
0.049	0.4755\\
0.05	0.475\\
0.051	0.4745\\
0.052	0.474\\
0.053	0.4735\\
0.054	0.473\\
0.055	0.4725\\
0.056	0.472\\
0.057	0.4715\\
0.058	0.471\\
0.059	0.4705\\
0.06	0.47\\
0.061	0.4695\\
0.062	0.469\\
0.063	0.4685\\
0.064	0.468\\
0.065	0.4675\\
0.066	0.467\\
0.067	0.4665\\
0.068	0.466\\
0.069	0.4655\\
0.07	0.465\\
0.071	0.4645\\
0.072	0.464\\
0.073	0.4635\\
0.074	0.463\\
0.075	0.4625\\
0.076	0.462\\
0.077	0.4615\\
0.078	0.461\\
0.079	0.4605\\
0.08	0.46\\
0.081	0.4595\\
0.082	0.459\\
0.083	0.4585\\
0.084	0.458\\
0.085	0.4575\\
0.086	0.457\\
0.087	0.4565\\
0.088	0.456\\
0.089	0.4555\\
0.09	0.455\\
0.091	0.4545\\
0.092	0.454\\
0.093	0.4535\\
0.094	0.453\\
0.095	0.4525\\
0.096	0.452\\
0.097	0.4515\\
0.098	0.451\\
0.099	0.4505\\
0.1	0.45\\
0.101	0.4495\\
0.102	0.449\\
0.103	0.4485\\
0.104	0.448\\
0.105	0.4475\\
0.106	0.447\\
0.107	0.4465\\
0.108	0.446\\
0.109	0.4455\\
0.11	0.445\\
0.111	0.4445\\
0.112	0.444\\
0.113	0.4435\\
0.114	0.443\\
0.115	0.4425\\
0.116	0.442\\
0.117	0.4415\\
0.118	0.441\\
0.119	0.4405\\
0.12	0.44\\
0.121	0.4395\\
0.122	0.439\\
0.123	0.4385\\
0.124	0.438\\
0.125	0.4375\\
0.126	0.437\\
0.127	0.4365\\
0.128	0.436\\
0.129	0.4355\\
0.13	0.435\\
0.131	0.4345\\
0.132	0.434\\
0.133	0.4335\\
0.134	0.433\\
0.135	0.4325\\
0.136	0.432\\
0.137	0.4315\\
0.138	0.431\\
0.139	0.4305\\
0.14	0.43\\
0.141	0.4295\\
0.142	0.429\\
0.143	0.4285\\
0.144	0.428\\
0.145	0.4275\\
0.146	0.427\\
0.147	0.4265\\
0.148	0.426\\
0.149	0.4255\\
0.15	0.425\\
0.151	0.4245\\
0.152	0.424\\
0.153	0.4235\\
0.154	0.423\\
0.155	0.4225\\
0.156	0.422\\
0.157	0.4215\\
0.158	0.421\\
0.159	0.4205\\
0.16	0.42\\
0.161	0.4195\\
0.162	0.419\\
0.163	0.4185\\
0.164	0.418\\
0.165	0.4175\\
0.166	0.417\\
0.167	0.4165\\
0.168	0.416\\
0.169	0.4155\\
0.17	0.415\\
0.171	0.4145\\
0.172	0.414\\
0.173	0.4135\\
0.174	0.413\\
0.175	0.4125\\
0.176	0.412\\
0.177	0.4115\\
0.178	0.411\\
0.179	0.4105\\
0.18	0.41\\
0.181	0.4095\\
0.182	0.409\\
0.183	0.4085\\
0.184	0.408\\
0.185	0.4075\\
0.186	0.407\\
0.187	0.4065\\
0.188	0.406\\
0.189	0.4055\\
0.19	0.405\\
0.191	0.4045\\
0.192	0.404\\
0.193	0.4035\\
0.194	0.403\\
0.195	0.4025\\
0.196	0.402\\
0.197	0.4015\\
0.198	0.401\\
0.199	0.4005\\
0.2	0.4\\
0.201	0.3995\\
0.202	0.399\\
0.203	0.3985\\
0.204	0.398\\
0.205	0.3975\\
0.206	0.397\\
0.207	0.3965\\
0.208	0.396\\
0.209	0.3955\\
0.21	0.395\\
0.211	0.3945\\
0.212	0.394\\
0.213	0.3935\\
0.214	0.393\\
0.215	0.3925\\
0.216	0.392\\
0.217	0.3915\\
0.218	0.391\\
0.219	0.3905\\
0.22	0.39\\
0.221	0.3895\\
0.222	0.389\\
0.223	0.3885\\
0.224	0.388\\
0.225	0.3875\\
0.226	0.387\\
0.227	0.3865\\
0.228	0.386\\
0.229	0.3855\\
0.23	0.385\\
0.231	0.3845\\
0.232	0.384\\
0.233	0.3835\\
0.234	0.383\\
0.235	0.3825\\
0.236	0.382\\
0.237	0.3815\\
0.238	0.381\\
0.239	0.3805\\
0.24	0.38\\
0.241	0.3795\\
0.242	0.379\\
0.243	0.3785\\
0.244	0.378\\
0.245	0.3775\\
0.246	0.377\\
0.247	0.3765\\
0.248	0.376\\
0.249	0.3755\\
0.25	0.375\\
0.251	0.3745\\
0.252	0.374\\
0.253	0.3735\\
0.254	0.373\\
0.255	0.3725\\
0.256	0.372\\
0.257	0.3715\\
0.258	0.371\\
0.259	0.3705\\
0.26	0.37\\
0.261	0.3695\\
0.262	0.369\\
0.263	0.3685\\
0.264	0.368\\
0.265	0.3675\\
0.266	0.367\\
0.267	0.3665\\
0.268	0.366\\
0.269	0.3655\\
0.27	0.365\\
0.271	0.3645\\
0.272	0.364\\
0.273	0.3635\\
0.274	0.363\\
0.275	0.3625\\
0.276	0.362\\
0.277	0.3615\\
0.278	0.361\\
0.279	0.3605\\
0.28	0.36\\
0.281	0.3595\\
0.282	0.359\\
0.283	0.3585\\
0.284	0.358\\
0.285	0.3575\\
0.286	0.357\\
0.287	0.3565\\
0.288	0.356\\
0.289	0.3555\\
0.29	0.355\\
0.291	0.3545\\
0.292	0.354\\
0.293	0.3535\\
0.294	0.353\\
0.295	0.3525\\
0.296	0.352\\
0.297	0.3515\\
0.298	0.351\\
0.299	0.3505\\
0.3	0.35\\
0.301	0.3495\\
0.302	0.349\\
0.303	0.3485\\
0.304	0.348\\
0.305	0.3475\\
0.306	0.347\\
0.307	0.3465\\
0.308	0.346\\
0.309	0.3455\\
0.31	0.345\\
0.311	0.3445\\
0.312	0.344\\
0.313	0.3435\\
0.314	0.343\\
0.315	0.3425\\
0.316	0.342\\
0.317	0.3415\\
0.318	0.341\\
0.319	0.3405\\
0.32	0.34\\
0.321	0.3395\\
0.322	0.339\\
0.323	0.3385\\
0.324	0.338\\
0.325	0.3375\\
0.326	0.337\\
0.327	0.3365\\
0.328	0.336\\
0.329	0.3355\\
0.33	0.335\\
0.331	0.3345\\
0.332	0.334\\
0.333	0.3335\\
0.334	0.333\\
0.335	0.3325\\
0.336	0.332\\
0.337	0.3315\\
0.338	0.331\\
0.339	0.3305\\
0.34	0.33\\
0.341	0.3295\\
0.342	0.329\\
0.343	0.3285\\
0.344	0.328\\
0.345	0.3275\\
0.346	0.327\\
0.347	0.3265\\
0.348	0.326\\
0.349	0.3255\\
0.35	0.325\\
0.351	0.3245\\
0.352	0.324\\
0.353	0.3235\\
0.354	0.323\\
0.355	0.3225\\
0.356	0.322\\
0.357	0.3215\\
0.358	0.321\\
0.359	0.3205\\
0.36	0.32\\
0.361	0.3195\\
0.362	0.319\\
0.363	0.3185\\
0.364	0.318\\
0.365	0.3175\\
0.366	0.317\\
0.367	0.3165\\
0.368	0.316\\
0.369	0.3155\\
0.37	0.315\\
0.371	0.3145\\
0.372	0.314\\
0.373	0.3135\\
0.374	0.313\\
0.375	0.3125\\
0.376	0.312\\
0.377	0.3115\\
0.378	0.311\\
0.379	0.3105\\
0.38	0.31\\
0.381	0.3095\\
0.382	0.309\\
0.383	0.3085\\
0.384	0.308\\
0.385	0.3075\\
0.386	0.307\\
0.387	0.3065\\
0.388	0.306\\
0.389	0.3055\\
0.39	0.305\\
0.391	0.3045\\
0.392	0.304\\
0.393	0.3035\\
0.394	0.303\\
0.395	0.3025\\
0.396	0.302\\
0.397	0.3015\\
0.398	0.301\\
0.399	0.3005\\
0.4	0.3\\
0.401	0.2995\\
0.402	0.299\\
0.403	0.2985\\
0.404	0.298\\
0.405	0.2975\\
0.406	0.297\\
0.407	0.2965\\
0.408	0.296\\
0.409	0.2955\\
0.41	0.295\\
0.411	0.2945\\
0.412	0.294\\
0.413	0.2935\\
0.414	0.293\\
0.415	0.2925\\
0.416	0.292\\
0.417	0.2915\\
0.418	0.291\\
0.419	0.2905\\
0.42	0.29\\
0.421	0.2895\\
0.422	0.289\\
0.423	0.2885\\
0.424	0.288\\
0.425	0.2875\\
0.426	0.287\\
0.427	0.2865\\
0.428	0.286\\
0.429	0.2855\\
0.43	0.285\\
0.431	0.2845\\
0.432	0.284\\
0.433	0.2835\\
0.434	0.283\\
0.435	0.2825\\
0.436	0.282\\
0.437	0.2815\\
0.438	0.281\\
0.439	0.2805\\
0.44	0.28\\
0.441	0.2795\\
0.442	0.279\\
0.443	0.2785\\
0.444	0.278\\
0.445	0.2775\\
0.446	0.277\\
0.447	0.2765\\
0.448	0.276\\
0.449	0.2755\\
0.45	0.275\\
0.451	0.2745\\
0.452	0.274\\
0.453	0.2735\\
0.454	0.273\\
0.455	0.2725\\
0.456	0.272\\
0.457	0.2715\\
0.458	0.271\\
0.459	0.2705\\
0.46	0.27\\
0.461	0.2695\\
0.462	0.269\\
0.463	0.2685\\
0.464	0.268\\
0.465	0.2675\\
0.466	0.267\\
0.467	0.2665\\
0.468	0.266\\
0.469	0.2655\\
0.47	0.265\\
0.471	0.2645\\
0.472	0.264\\
0.473	0.2635\\
0.474	0.263\\
0.475	0.2625\\
0.476	0.262\\
0.477	0.2615\\
0.478	0.261\\
0.479	0.2605\\
0.48	0.26\\
0.481	0.2595\\
0.482	0.259\\
0.483	0.2585\\
0.484	0.258\\
0.485	0.2575\\
0.486	0.257\\
0.487	0.2565\\
0.488	0.256\\
0.489	0.2555\\
0.49	0.255\\
0.491	0.2545\\
0.492	0.254\\
0.493	0.2535\\
0.494	0.253\\
0.495	0.2525\\
0.496	0.252\\
0.497	0.2515\\
0.498	0.251\\
0.499	0.2505\\
0.5	0.25\\
0.501	0.2495\\
0.502	0.249\\
0.503	0.2485\\
0.504	0.248\\
0.505	0.2475\\
0.506	0.247\\
0.507	0.2465\\
0.508	0.246\\
0.509	0.2455\\
0.51	0.245\\
0.511	0.2445\\
0.512	0.244\\
0.513	0.2435\\
0.514	0.243\\
0.515	0.2425\\
0.516	0.242\\
0.517	0.2415\\
0.518	0.241\\
0.519	0.2405\\
0.52	0.24\\
0.521	0.2395\\
0.522	0.239\\
0.523	0.2385\\
0.524	0.238\\
0.525	0.2375\\
0.526	0.237\\
0.527	0.2365\\
0.528	0.236\\
0.529	0.2355\\
0.53	0.235\\
0.531	0.2345\\
0.532	0.234\\
0.533	0.2335\\
0.534	0.233\\
0.535	0.2325\\
0.536	0.232\\
0.537	0.2315\\
0.538	0.231\\
0.539	0.2305\\
0.54	0.23\\
0.541	0.2295\\
0.542	0.229\\
0.543	0.2285\\
0.544	0.228\\
0.545	0.2275\\
0.546	0.227\\
0.547	0.2265\\
0.548	0.226\\
0.549	0.2255\\
0.55	0.225\\
0.551	0.2245\\
0.552	0.224\\
0.553	0.2235\\
0.554	0.223\\
0.555	0.2225\\
0.556	0.222\\
0.557	0.2215\\
0.558	0.221\\
0.559	0.2205\\
0.56	0.22\\
0.561	0.2195\\
0.562	0.219\\
0.563	0.2185\\
0.564	0.218\\
0.565	0.2175\\
0.566	0.217\\
0.567	0.2165\\
0.568	0.216\\
0.569	0.2155\\
0.57	0.215\\
0.571	0.2145\\
0.572	0.214\\
0.573	0.2135\\
0.574	0.213\\
0.575	0.2125\\
0.576	0.212\\
0.577	0.2115\\
0.578	0.211\\
0.579	0.2105\\
0.58	0.21\\
0.581	0.2095\\
0.582	0.209\\
0.583	0.2085\\
0.584	0.208\\
0.585	0.2075\\
0.586	0.207\\
0.587	0.2065\\
0.588	0.206\\
0.589	0.2055\\
0.59	0.205\\
0.591	0.2045\\
0.592	0.204\\
0.593	0.2035\\
0.594	0.203\\
0.595	0.2025\\
0.596	0.202\\
0.597	0.2015\\
0.598	0.201\\
0.599	0.2005\\
0.6	0.2\\
0.601	0.1995\\
0.602	0.199\\
0.603	0.1985\\
0.604	0.198\\
0.605	0.1975\\
0.606	0.197\\
0.607	0.1965\\
0.608	0.196\\
0.609	0.1955\\
0.61	0.195\\
0.611	0.1945\\
0.612	0.194\\
0.613	0.1935\\
0.614	0.193\\
0.615	0.1925\\
0.616	0.192\\
0.617	0.1915\\
0.618	0.191\\
0.619	0.1905\\
0.62	0.19\\
0.621	0.1895\\
0.622	0.189\\
0.623	0.1885\\
0.624	0.188\\
0.625	0.1875\\
0.626	0.187\\
0.627	0.1865\\
0.628	0.186\\
0.629	0.1855\\
0.63	0.185\\
0.631	0.1845\\
0.632	0.184\\
0.633	0.1835\\
0.634	0.183\\
0.635	0.1825\\
0.636	0.182\\
0.637	0.1815\\
0.638	0.181\\
0.639	0.1805\\
0.64	0.18\\
0.641	0.1795\\
0.642	0.179\\
0.643	0.1785\\
0.644	0.178\\
0.645	0.1775\\
0.646	0.177\\
0.647	0.1765\\
0.648	0.176\\
0.649	0.1755\\
0.65	0.175\\
0.651	0.1745\\
0.652	0.174\\
0.653	0.1735\\
0.654	0.173\\
0.655	0.1725\\
0.656	0.172\\
0.657	0.1715\\
0.658	0.171\\
0.659	0.1705\\
0.66	0.17\\
0.661	0.1695\\
0.662	0.169\\
0.663	0.1685\\
0.664	0.168\\
0.665	0.1675\\
0.666	0.167\\
0.667	0.1665\\
0.668	0.166\\
0.669	0.1655\\
0.67	0.165\\
0.671	0.1645\\
0.672	0.164\\
0.673	0.1635\\
0.674	0.163\\
0.675	0.1625\\
0.676	0.162\\
0.677	0.1615\\
0.678	0.161\\
0.679	0.1605\\
0.68	0.16\\
0.681	0.1595\\
0.682	0.159\\
0.683	0.1585\\
0.684	0.158\\
0.685	0.1575\\
0.686	0.157\\
0.687	0.1565\\
0.688	0.156\\
0.689	0.1555\\
0.69	0.155\\
0.691	0.1545\\
0.692	0.154\\
0.693	0.1535\\
0.694	0.153\\
0.695	0.1525\\
0.696	0.152\\
0.697	0.1515\\
0.698	0.151\\
0.699	0.1505\\
0.7	0.15\\
0.701	0.1495\\
0.702	0.149\\
0.703	0.1485\\
0.704	0.148\\
0.705	0.1475\\
0.706	0.147\\
0.707	0.1465\\
0.708	0.146\\
0.709	0.1455\\
0.71	0.145\\
0.711	0.1445\\
0.712	0.144\\
0.713	0.1435\\
0.714	0.143\\
0.715	0.1425\\
0.716	0.142\\
0.717	0.1415\\
0.718	0.141\\
0.719	0.1405\\
0.72	0.14\\
0.721	0.1395\\
0.722	0.139\\
0.723	0.1385\\
0.724	0.138\\
0.725	0.1375\\
0.726	0.137\\
0.727	0.1365\\
0.728	0.136\\
0.729	0.1355\\
0.73	0.135\\
0.731	0.1345\\
0.732	0.134\\
0.733	0.1335\\
0.734	0.133\\
0.735	0.1325\\
0.736	0.132\\
0.737	0.1315\\
0.738	0.131\\
0.739	0.1305\\
0.74	0.13\\
0.741	0.1295\\
0.742	0.129\\
0.743	0.1285\\
0.744	0.128\\
0.745	0.1275\\
0.746	0.127\\
0.747	0.1265\\
0.748	0.126\\
0.749	0.1255\\
0.75	0.125\\
0.751	0.1245\\
0.752	0.124\\
0.753	0.1235\\
0.754	0.123\\
0.755	0.1225\\
0.756	0.122\\
0.757	0.1215\\
0.758	0.121\\
0.759	0.1205\\
0.76	0.12\\
0.761	0.1195\\
0.762	0.119\\
0.763	0.1185\\
0.764	0.118\\
0.765	0.1175\\
0.766	0.117\\
0.767	0.1165\\
0.768	0.116\\
0.769	0.1155\\
0.77	0.115\\
0.771	0.1145\\
0.772	0.114\\
0.773	0.1135\\
0.774	0.113\\
0.775	0.1125\\
0.776	0.112\\
0.777	0.1115\\
0.778	0.111\\
0.779	0.1105\\
0.78	0.11\\
0.781	0.1095\\
0.782	0.109\\
0.783	0.1085\\
0.784	0.108\\
0.785	0.1075\\
0.786	0.107\\
0.787	0.1065\\
0.788	0.106\\
0.789	0.1055\\
0.79	0.105\\
0.791	0.1045\\
0.792	0.104\\
0.793	0.1035\\
0.794	0.103\\
0.795	0.1025\\
0.796	0.102\\
0.797	0.1015\\
0.798	0.101\\
0.799	0.1005\\
0.8	0.1\\
0.801	0.0995\\
0.802	0.099\\
0.803	0.0985\\
0.804	0.098\\
0.805	0.0975\\
0.806	0.097\\
0.807	0.0965\\
0.808	0.096\\
0.809	0.0955\\
0.81	0.095\\
0.811	0.0945\\
0.812	0.094\\
0.813	0.0935\\
0.814	0.093\\
0.815	0.0925\\
0.816	0.092\\
0.817	0.0915\\
0.818	0.091\\
0.819	0.0905\\
0.82	0.09\\
0.821	0.0895\\
0.822	0.089\\
0.823	0.0885\\
0.824	0.088\\
0.825	0.0875\\
0.826	0.087\\
0.827	0.0865\\
0.828	0.086\\
0.829	0.0855\\
0.83	0.085\\
0.831	0.0845\\
0.832	0.084\\
0.833	0.0835\\
0.834	0.083\\
0.835	0.0825\\
0.836	0.082\\
0.837	0.0815\\
0.838	0.081\\
0.839	0.0805\\
0.84	0.08\\
0.841	0.0795\\
0.842	0.079\\
0.843	0.0785\\
0.844	0.078\\
0.845	0.0775\\
0.846	0.077\\
0.847	0.0765\\
0.848	0.076\\
0.849	0.0755\\
0.85	0.075\\
0.851	0.0745\\
0.852	0.074\\
0.853	0.0735\\
0.854	0.073\\
0.855	0.0725\\
0.856	0.072\\
0.857	0.0715\\
0.858	0.071\\
0.859	0.0705\\
0.86	0.07\\
0.861	0.0695\\
0.862	0.069\\
0.863	0.0685\\
0.864	0.068\\
0.865	0.0675\\
0.866	0.067\\
0.867	0.0665\\
0.868	0.066\\
0.869	0.0655\\
0.87	0.065\\
0.871	0.0645\\
0.872	0.064\\
0.873	0.0635\\
0.874	0.063\\
0.875	0.0625\\
0.876	0.062\\
0.877	0.0615\\
0.878	0.061\\
0.879	0.0605\\
0.88	0.06\\
0.881	0.0595\\
0.882	0.059\\
0.883	0.0585\\
0.884	0.058\\
0.885	0.0575\\
0.886	0.057\\
0.887	0.0565\\
0.888	0.056\\
0.889	0.0555\\
0.89	0.055\\
0.891	0.0545\\
0.892	0.054\\
0.893	0.0535\\
0.894	0.053\\
0.895	0.0525\\
0.896	0.052\\
0.897	0.0515\\
0.898	0.051\\
0.899	0.0505\\
0.9	0.05\\
0.901	0.0495\\
0.902	0.049\\
0.903	0.0485\\
0.904	0.048\\
0.905	0.0475\\
0.906	0.047\\
0.907	0.0465\\
0.908	0.046\\
0.909	0.0455\\
0.91	0.045\\
0.911	0.0445\\
0.912	0.044\\
0.913	0.0435\\
0.914	0.043\\
0.915	0.0425\\
0.916	0.042\\
0.917	0.0415\\
0.918	0.041\\
0.919	0.0405\\
0.92	0.04\\
0.921	0.0395\\
0.922	0.039\\
0.923	0.0385\\
0.924	0.038\\
0.925	0.0375\\
0.926	0.037\\
0.927	0.0365\\
0.928	0.036\\
0.929	0.0355\\
0.93	0.035\\
0.931	0.0345\\
0.932	0.034\\
0.933	0.0335\\
0.934	0.033\\
0.935	0.0325\\
0.936	0.032\\
0.937	0.0315\\
0.938	0.031\\
0.939	0.0305\\
0.94	0.03\\
0.941	0.0295\\
0.942	0.029\\
0.943	0.0285\\
0.944	0.028\\
0.945	0.0275\\
0.946	0.027\\
0.947	0.0265\\
0.948	0.026\\
0.949	0.0255\\
0.95	0.025\\
0.951	0.0245\\
0.952	0.024\\
0.953	0.0235\\
0.954	0.023\\
0.955	0.0225\\
0.956	0.022\\
0.957	0.0215\\
0.958	0.021\\
0.959	0.0205\\
0.96	0.02\\
0.961	0.0195\\
0.962	0.019\\
0.963	0.0185\\
0.964	0.018\\
0.965	0.0175\\
0.966	0.017\\
0.967	0.0165\\
0.968	0.016\\
0.969	0.0155\\
0.97	0.015\\
0.971	0.0145\\
0.972	0.014\\
0.973	0.0135\\
0.974	0.013\\
0.975	0.0125\\
0.976	0.012\\
0.977	0.0115\\
0.978	0.011\\
0.979	0.0105\\
0.98	0.01\\
0.981	0.00950000000000001\\
0.982	0.00900000000000001\\
0.983	0.00850000000000001\\
0.984	0.00800000000000001\\
0.985	0.00750000000000001\\
0.986	0.00700000000000001\\
0.987	0.00650000000000001\\
0.988	0.00600000000000001\\
0.989	0.0055\\
0.99	0.005\\
0.991	0.0045\\
0.992	0.004\\
0.993	0.0035\\
0.994	0.003\\
0.995	0.0025\\
0.996	0.002\\
0.997	0.0015\\
0.998	0.001\\
0.999	0.0005\\
1	0\\
};
\addlegendentry{$\tfrac{1}{2} (1-R)$};

\end{axis}
\end{tikzpicture}%
